Senone-aware Adversarial Multi-task Training for Unsupervised Child to Adult Speech Adaptation

Acoustic modeling for child speech is challenging due to the high acoustic variability caused by physiological differences in the vocal tract. The dearth of publicly available datasets makes the task more challenging. In this work, we propose a feature adaptation approach by exploiting adversarial multi-task training to minimize acoustic mismatch at the senone (tied triphone states) level between adult and child speech and leverage large amounts of transcribed adult speech. We validate the proposed method on three tasks: child speech recognition, child pronunciation assessment, and child fluency score prediction. Empirical results indicate that our proposed approach consistently outperforms competitive baselines, achieving 7.7% relative error reduction on speech recognition and up to 25.2% relative gains on the evaluation tasks.

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(159.701,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SENONE-A}
\put(219.9193,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(230.4399,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ARE}
\put(258.6661,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}AD}
\put(275.4512,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}VERSARIAL}
\put(348.8442,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}MUL}
\put(375.6358,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TI-T}
\put(399.1397,-95.87299){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ASK}
\put(80.636,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TRAINING}
\put(144.7278,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}FOR}
\put(172.9541,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}UNSUPER}
\put(228.749,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}VISED}
\put(268.2729,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}CHILD}
\put(310.4508,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(318.2097,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}O}
\put(330.4997,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ADUL}
\put(363.2689,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(374.2318,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SPEECH}
\put(425.0533,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}AD}
\put(441.8982,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}APT}
\put(464.7327,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(472.2286,-109.821){\fontsize{11.9552}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TION}
\put(219.225,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Ric}
\put(234.982,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}heng}
\put(261.2117,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Duan,}
\put(293.7537,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Nancy}
\put(327.2881,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}F}
\put(332.9787,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}.}
\put(338.9563,-138.712){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Chen}
\put(161.638,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Institute}
\put(203.8159,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(220.7445,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Infocomm}
\put(273.5387,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Research,}
\put(323.3321,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A*ST}
\put(350.7812,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AR,}
\put(373.3646,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sing}
\put(395.2306,-166.608){\fontsize{11.9552}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apore}
\put(134.466,-205.6609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ABSTRA}
\put(174.3264,-205.6609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}CT}
\put(39.425,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Acoustic}
\put(79.44476,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modeling}
\put(121.6862,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(137.8953,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(162.4233,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(194.1342,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(205.382,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenging}
\put(256.4702,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(275.4589,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(278.2186,-223.6479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(39.425,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(55.14599,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(76.40617,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(112.6003,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(117.3325,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariability}
\put(156.8542,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}caused}
\put(187.5091,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(201.0184,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ph}
\put(210.9312,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ysiological}
\put(258.2137,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(269.0231,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fer}
\put(279.8823,-235.603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ences}
\put(65.88567,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(77.9703,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(94.47832,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(99.26038,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocal}
\put(120.1918,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tract.}
\put(149.0036,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(168.8292,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dearth}
\put(198.0595,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(210.6921,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pub}
\put(225.6459,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(228.4056,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}icly}
\put(247.6932,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(251.9173,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(256.6496,-247.558){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailable}
\put(39.425,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets}
\put(75.76857,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(92.82454,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(105.9254,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(122.9016,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task}
\put(143.7633,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(169.0384,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenging.}
\put(228.0369,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(241.1378,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(260.3357,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(267.4291,-259.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(39.425,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(54.48846,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propose}
\put(89.47711,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(97.34756,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(128.4508,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(173.4021,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(213.362,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(226.7717,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.0457,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xploiting}
\put(270.4776,-271.469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ad-}
\put(39.425,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(44.25686,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(77.15337,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(121.1382,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tra}
\put(131.6388,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ining}
\put(155.6985,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(167.026,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minimize}
\put(208.2412,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(244.4653,-283.424){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mismatch}
\put(39.425,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(50.32409,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(66.20448,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(97.57671,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(tied}
\put(119.5442,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}triphone}
\put(156.4557,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}states)}
\put(185.6162,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(192.5602,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(197.392,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(208.2911,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(245.1926,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(268.8239,-295.3789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(39.425,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(62.22939,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(92.21682,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(109.482,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(116.4259,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(121.2578,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(145.706,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar}
\put(156.0373,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(168.3212,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amounts}
\put(204.9636,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(216.1416,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transcribed}
\put(263.2847,-307.3339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(39.425,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(77.56184,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(86.16953,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(94.90672,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(99.63896,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidate}
\put(130.5031,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(146.9912,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(187.8179,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method}
\put(222.0195,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(236.286,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(260.515,-319.2899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks:}
\put(39.425,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(61.84085,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(91.43974,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition,}
\put(141.8007,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(164.2165,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(222.0494,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment}
\put(268.8138,-331.2449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(39.425,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(61.95044,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(86.1496,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(93.72118,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(117.3425,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction.}
\put(163.6287,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Empirical}
\put(205.5215,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(234.1241,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicate}
\put(268.2659,-343.1999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(39.425,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(55.61423,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(95.03624,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(134.4583,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consistently}
\put(184.9587,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperforms}
\put(236.5649,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competit}
\put(271.4241,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(273.9446,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(278.7765,-355.1549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(39.425,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baselines,}
\put(81.71624,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(102.4883,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(123.3201,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7.7\%}
\put(147.1904,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(167.4145,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(172.2464,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(179.7881,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(202.2637,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduction}
\put(243.0107,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(256.1016,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(259.9671,-367.1099){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}peech}
\put(39.425,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(87.80339,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(105.1782,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up}
\put(118.1395,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(128.8892,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}25.2\%}
\put(157.6213,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(177.8454,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(182.6772,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(190.0894,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(195.0209,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ains}
\put(214.0694,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(227.0307,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(242.2038,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(246.3781,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(251.1103,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluati}
\put(273.2372,-379.0648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(39.425,-391.0208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks.}
\put(54.369,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Index}
\put(84.78482,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(89.95541,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erms}
\put(109.883,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}—}
\put(128.124,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(154.6644,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(188.3977,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition,}
\put(243.9093,-408.2198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(39.42501,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(69.0239,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(73.19823,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(77.93047,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation,}
\put(115.0113,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unsupervised}
\put(170.0746,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(200.2214,-420.1748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(114.889,-449.2648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1.}
\put(128.3385,-449.2648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}INTR}
\put(152.9461,-449.2648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ODUCTION}
\put(39.42501,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Despite}
\put(72.76984,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(108.8544,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(116.3463,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forts}
\put(137.5168,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(152.0323,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(175.4145,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(195.4792,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(205.3422,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(213.2226,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decades,}
\put(250.2536,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(258.7018,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(268.256,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}still}
\put(39.42501,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenging}
\put(89.48708,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(100.8146,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(109.9702,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(114.802,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elop}
\put(135.5442,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(166.229,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}technology}
\put(214.0794,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(229.2723,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(265.4963,-483.9858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e.g.}
\put(39.42501,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognize}
\put(82.7424,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(107.2703,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(138.9713,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(151.315,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(156.097,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oice-acti}
\put(190.1492,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(194.8814,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(216.0719,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(268.8139,-495.9408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(39.42501,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(82.96158,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(107.1408,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(138.4931,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(142.6674,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(147.3997,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation)}
\put(187.0608,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1,}
\put(202.1043,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,}
\put(213.8203,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(225.5363,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(237.2623,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5,}
\put(248.9783,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6,}
\put(260.6943,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7,}
\put(272.4103,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8].}
\put(39.42501,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Acoustic}
\put(78.29907,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modeling,}
\put(122.1245,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.995,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(134.8767,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(139.1506,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(147.5889,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}component}
\put(195.3198,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(206.5277,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(237.083,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}technology}
\put(280.7092,-519.8508){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(39.42501,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(48.99907,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenging}
\put(98.41357,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(122.9216,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied}
\put(155.1904,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(165.8703,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(188.7245,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(222.7269,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(241.1577,-531.8058){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(39.42501,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stem}
\put(62.35892,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(85.85073,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ph}
\put(95.76352,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ysiological}
\put(143.6039,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(154.4233,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(191.7233,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(204.1466,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(220.4355,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}articulatory}
\put(270.4776,-543.7618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ap-}
\put(39.42501,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paratus}
\put(71.19574,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size,}
\put(92.30649,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(150.6475,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(155.3797,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariations,}
\put(195.2999,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(212.6945,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}profic}
\put(235.9273,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ienc}
\put(252.3756,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(260.3656,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(267.3095,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(272.1414,-555.7168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(39.42501,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(76.73495,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(113.4969,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(131.9975,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(159.9127,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9,}
\put(174.8168,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10,}
\put(191.3846,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11,}
\put(207.9524,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12].}
\put(231.6833,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(260.1464,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar}
\put(270.4776,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge-}
\put(39.42501,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scale}
\put(61.55194,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linguistic}
\put(100.8544,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resources}
\put(140.6849,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(157.2826,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}po}
\put(166.9961,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}werful}
\put(195.2102,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computational}
\put(254.4279,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(39.42501,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enable}
\put(69.84083,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(86.43852,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(95.59415,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(100.426,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(141.9202,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(154.6425,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}superior}
\put(191.7034,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(228.7742,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models,}
\put(264.9484,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.8139,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uch}
\put(39.42501,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(50.24439,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vile}
\put(65.03886,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ged}
\put(83.48959,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scenarios}
\put(124.6252,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(140.8642,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(165.4021,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}una}
\put(179.5888,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(184.3211,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailable}
\put(214.9461,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(240.5998,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process}
\put(270.4677,-603.5378){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing}
\put(39.42501,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(62.2294,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(92.20686,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13].}
\put(115.5393,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(120.8294,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(128.6899,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(133.5218,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(138.3536,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ercome}
\put(170.5528,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(215.4741,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(226.6522,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(262.1688,-615.4928){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mod-}
\put(39.42501,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eling}
\put(61.97038,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(76.19697,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(98.74233,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(128.4608,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(145.4669,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(160.2514,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scarcity}
\put(193.8553,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(204.7643,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(246.1191,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linguisti}
\put(278.7765,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(39.42501,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resources,}
\put(83.75858,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(100.9241,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(113.3973,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(138.8617,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(145.9551,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(163.1107,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(183.5938,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(223.9921,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(235.6284,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learn}
\put(259.4191,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.718,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea-}
\put(39.42501,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture}
\put(58.08496,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(102.7573,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(130.8319,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(141.7509,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transform}
\put(183.6536,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(206.7469,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(237.0232,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(247.9422,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(263.2846,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(39.42501,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(69.6615,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(94.36874,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without}
\put(127.3948,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(151.564,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transcribed}
\put(198.4082,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(220.9137,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(253.87,-663.3127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Similar}
\put(39.42501,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(49.79608,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recent}
\put(76.76484,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(83.85821,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(99.75851,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(110.6875,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(145.9551,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(178.473,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(185.8254,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(190.5577,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariant}
\put(215.8627,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(246.149,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}repres}
\put(270.4777,-675.2688){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en-}
\put(39.42501,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tations}
\put(69.54195,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15,}
\put(88.86939,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16,}
\put(104.8693,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17,}
\put(120.8693,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18],}
\put(140.4557,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(160.6101,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(205.1031,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(219.3396,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(252.2162,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tr}
\put(258.2934,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aining}
\put(39.42501,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(64.84956,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(94.13961,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(127.863,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(154.9513,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(of}
\put(170.4033,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(194.1641,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(212.3857,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult).}
\put(245.2424,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(257.1676,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(268.5349,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(273.3668,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(280.7092,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(39.42501,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(60.75494,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(94.8071,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(116.2366,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gies}
\put(135.3549,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implicitly}
\put(177.1779,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assume}
\put(209.5663,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(224.8091,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(260.525,-711.1338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trans-}
\put(300.213,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formations}
\put(347.1568,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needed}
\put(379.1567,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(394.5489,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(416.5762,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phoneme}
\put(456.8849,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(467.3058,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(483.2559,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same,}
\put(510.3243,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(536.237,-205.6618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(300.213,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(335.6998,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(351.8293,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(388.4319,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(399.2513,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(436.3918,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(465.2435,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(492.9993,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(511.3405,-217.6168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(300.213,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(304.9453,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ary}
\put(321.9913,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(351.2215,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonemes;}
\put(399.6298,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resonant}
\put(437.7068,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequencies}
\put(487.9582,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(500.5808,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.3629,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocal}
\put(526.2843,-229.5718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tract}
\put(300.213,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(332.0834,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(343.4706,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(348.2527,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oiceless}
\put(382.8727,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fricati}
\put(406.4143,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(411.2462,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(422.6334,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(437.8861,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(461.4477,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(492.2122,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(520.1872,-241.5269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(300.213,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(317.6177,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(353.2738,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(378.4294,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those}
\put(402.4791,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(413.7966,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(434.5188,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(439.3009,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(444.0331,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wels}
\put(465.3132,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(472.4066,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(493.1388,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(505.5621,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(529.044,-253.4819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dis-}
\put(300.213,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tinct}
\put(320.5168,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19],}
\put(342.2153,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}making}
\put(374.6834,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(382.8129,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(405.8763,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(416.6957,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficult}
\put(439.7592,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(453.9658,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(481.4526,-265.4369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformations}
\put(300.213,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(312.208,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(332.98,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(337.8119,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.4694,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimal}
\put(381.1591,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results.}
\put(418.0008,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inspired}
\put(454.8923,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(469.0891,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(491.5946,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linguistic}
\put(532.9194,-277.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-}
\put(300.213,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sights,}
\put(328.3972,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(342.4445,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propose}
\put(376.4269,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(383.2812,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone-a}
\put(418.5388,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(425.6322,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(440.2274,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(454.464,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(486.2148,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(519.6393,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SA}
\put(534.5832,-289.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T)}
\put(300.213,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(321.6426,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gy}
\put(335.7895,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(347.7346,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adapt}
\put(373.4979,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(397.6074,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(428.9099,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(440.8451,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(464.9546,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(502.7327,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(522.4089,-301.3029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tradi-}
\put(300.213,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional}
\put(325.6376,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(353.8218,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child/adult}
\put(399.1715,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(431.7891,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(457.7616,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(472.6557,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(502.4937,-313.2578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elaborated}
\put(300.213,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(318.7036,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refined}
\put(350.4743,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(372.2924,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-dimensional}
\put(449.4627,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(481.2334,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}posterior}
\put(520.7451,-325.2128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(300.213,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(311.0523,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tak}
\put(323.127,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(330.6388,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(344.7757,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antage}
\put(373.8665,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(385.2538,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonemic}
\put(427.6346,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(438.454,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(474.7279,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(502.7128,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(529.6019,-337.1678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(300.213,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children.}
\put(338.7683,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Empirical}
\put(380.661,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(385.3932,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidation}
\put(422.8626,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(435.4254,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(443.007,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks}
\put(465.5324,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compares}
\put(506.3093,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(509.5272,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(513.7513,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(518.5334,-349.1238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orably}
\put(300.213,-361.0788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(320.4172,-361.0788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}established}
\put(367.1816,-361.0788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baselines.}
\put(374.247,-392.5658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.}
\put(387.6965,-392.5658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}RELA}
\put(414.4262,-392.5658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TED}
\put(437.3999,-392.5658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(447.2629,-392.5658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ORK}
\put(300.213,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.1.}
\put(321.1345,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Acoustic}
\put(360.148,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}modeling}
\put(401.9411,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(412.7306,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}childr}
\put(438.0157,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}en’}
\put(450.9272,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(457.2933,-416.1588){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}speech}
\put(300.213,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(305.9515,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raining}
\put(337.2241,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(349.6873,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(385.3833,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(413.3483,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directly}
\put(446.8326,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(467.6047,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thousands}
\put(510.5037,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(521.8511,-436.1648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hours}
\put(300.213,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(310.8331,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(333.0696,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(362.4991,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(371.4655,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(385.9611,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(407.6496,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}straightforw}
\put(456.2472,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ard}
\put(471.2907,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(478.3841,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(490.1101,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(500.1823,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reach}
\put(524.0626,-448.1198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good}
\put(300.213,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(354.818,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[2].}
\put(377.3435,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(389.2687,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(400.636,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(405.4679,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(412.8103,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(420.0133,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(438.6732,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scenario}
\put(476.1426,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(487.0516,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(511.7888,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}una}
\put(525.9755,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(530.7078,-460.0758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ail-}
\put(300.213,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able.}
\put(328.188,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(333.4781,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(342.8828,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(366.534,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(371.3659,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.2127,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(404.5613,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(436.0929,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(485.8959,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(504.6954,-472.0308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(300.213,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spok}
\put(318.9327,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(331.4657,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(370.5589,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment,}
\put(420.611,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}past}
\put(439.789,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(487.7291,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(520.1872,-483.9857){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statis-}
\put(300.213,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tical}
\put(320.6862,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}machine}
\put(357.747,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(393.712,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(415.291,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(426.8974,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(431.6795,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocal}
\put(451.5947,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tract}
\put(472.6158,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(500.8299,-495.9407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normaliza-}
\put(300.213,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(318.853,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(VTLN)}
\put(355.1866,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[20]}
\put(374.9225,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(392.4467,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maximum}
\put(435.9933,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(461.8163,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(472.2372,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elihood}
\put(505.2533,-507.8958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transform}
\put(300.213,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(MLL}
\put(323.6451,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T)}
\put(338.1905,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12]}
\put(359.9388,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(372.8304,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conduct}
\put(409.5227,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(432.1079,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(439.6496,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-independent}
\put(496.805,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(529.6019,-519.8517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(300.213,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(329.4831,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(375.3509,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(387.4555,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(410.0805,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(437.129,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(474.14,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models.}
\put(514.11,-531.8067){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature}
\put(300.213,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(325.518,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maximum}
\put(369.1044,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(379.5252,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elihood}
\put(412.5911,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(438.454,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(446.0455,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression}
\put(482.4289,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(FMLLR),}
\put(527.9381,-543.7617){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(300.213,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(314.9078,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(330.1606,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(341.5379,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constrained}
\put(390.5539,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maximum}
\put(434.0406,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(444.4615,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elihood}
\put(477.4277,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linear}
\put(503.191,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(510.7825,-555.7167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression}
\put(300.213,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(CMLLR)}
\put(343.2116,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21],}
\put(364.4319,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(373.1193,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(379.5851,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commonly}
\put(424.2474,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopted}
\put(457.8313,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervised}
\put(502.4836,-567.6718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(300.213,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method,}
\put(335.2714,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(362.2601,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(377.0745,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(407.3707,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transforms}
\put(452.6308,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(469.099,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(481.1537,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estimated}
\put(521.9805,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(531.8135,-579.6267){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.213,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(322.7982,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(334.2253,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(346.2103,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utterance}
\put(386.4094,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(389.1691,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(393.3434,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(398.1852,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(409.0544,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(434.3295,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labeled}
\put(466.7877,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(492.551,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(501.5571,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith}
\put(515.7538,-591.5827){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limited}
\put(300.213,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amounts}
\put(336.9352,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(348.1829,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transcribed}
\put(395.4056,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(418.2798,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech,}
\put(450.9471,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(470.5037,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(494.1549,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(498.9868,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(511.3405,-603.5377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(300.213,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(331.0273,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(343.0223,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}freezing}
\put(377.6822,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(385.184,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(402.1503,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(427.9734,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(438.3046,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(452.5113,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(498.2496,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\put(521.851,-615.4927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(300.213,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(319.8593,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(333.9663,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(361.3635,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(383.2115,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(391.7992,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}updated.}
\put(428.7306,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(440.6558,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(452.0232,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(456.855,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(464.1974,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(468.7304,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(491.1363,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods}
\put(526.8323,-627.4478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usu-}
\put(300.213,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally}
\put(317.5878,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}require}
\put(348.2328,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(357.8566,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}least}
\put(378.549,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(402.0109,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quantity}
\put(437.0992,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(447.8289,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(477.3779,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transcri}
\put(507.2458,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bed}
\put(524.0627,-639.4027){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(300.213,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(330.0111,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(344.3274,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervised}
\put(389.6273,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(423.3109,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(434.2996,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fine-tuning,}
\put(483.2658,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(508.0926,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(518.5334,-651.3577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reality}
\put(300.213,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(323.0074,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(366.275,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resources}
\put(408.4268,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(425.1241,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}publicly}
\put(462.3145,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}una}
\put(476.5013,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(481.2335,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailable}
\put(512.3268,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(524.6107,-663.3137){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(300.213,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}academic}
\put(342.5939,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers.}
\put(399.7792,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(412.8402,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition,}
\put(453.3182,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(460.2622,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(465.094,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eraging}
\put(499.724,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transcribed}
\put(300.213,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(321.3935,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(345.3436,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(354.4992,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(366.285,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domains}
\put(404.631,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(416.9648,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sequentially}
\put(469.6968,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retrain}
\put(500.282,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(300.213,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\put(326.9825,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(360.955,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usually}
\put(394.9374,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suf}
\put(406.8626,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fers}
\put(426.9871,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(451.5449,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}catastrophic}
\put(504.8747,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(516.3118,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}getting}
\put(300.213,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[22,}
\put(318.6239,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}23].}
\put(337.9414,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Such}
\put(360.5166,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(405.2089,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moti}
\put(423.2312,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(427.9634,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(442.2199,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(453.7267,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(464.1177,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(471.4701,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(476.3019,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(495.0715,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(509.3279,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unsuper}
\put(540.6703,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(47.928,-223.579){\includegraphics[width=226.7731pt,height=161.5802pt]{latexImage_4fc8f8cc64093ecc56a973616c0da38b.png}}
\put(39.662,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Fig}
\put(53.35061,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}.}
\put(58.33191,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1}
\put(63.314,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(68.89305,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Child-to-adult}
\put(127.8418,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(162.9798,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(193.1267,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(237.1215,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frame}
\put(260.1052,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(267.1986,-245.497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(39.425,-279.409){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vised}
\put(62.94669,-279.409){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(106.9415,-279.409){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches.}
\put(39.425,-311.069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2.2.}
\put(60.34645,-311.069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Adv}
\put(77.96033,-311.069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ersarial}
\put(113.0984,-311.069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}training}
\put(39.425,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inspired}
\put(74.18451,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(86.25918,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generati}
\put(118.0996,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(122.9315,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(129.467,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(143.7035,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(175.1355,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(194.4032,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(213.6709,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(GAN),}
\put(246.4976,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.911,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dv}
\put(260.7342,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(272.3406,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar}
\put(279.8823,-331.523){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial}
\put(52.54574,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(88.36128,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(104.7996,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(126.7671,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(131.0411,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplored}
\put(164.6449,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(179.4194,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(215.235,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain-in}
\put(255.7928,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(260.525,-343.478){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariant}
\put(39.425,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(73.13844,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(85.82082,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areas}
\put(111.2155,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(134.4084,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(147.6387,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(176.9089,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(233.8651,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15],}
\put(258.5026,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rob}
\put(271.5835,-355.433){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ust}
\put(39.425,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(70.66771,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(120.1719,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16],}
\put(143.8032,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(166.3884,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(178.2638,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(223.9025,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[17],}
\put(247.5338,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(266.0443,-367.388){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spo-}
\put(39.425,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(44.30667,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(57.2979,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(62.17957,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(66.45353,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yw}
\put(78.5282,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(95.38492,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spotting}
\put(131.0809,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[18].}
\put(156.5354,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rather}
\put(186.6822,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(207.4144,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(241.9946,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(250.0045,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domai}
\put(274.901,-379.343){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n-}
\put(39.425,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(46.77739,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(51.50963,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariant}
\put(78.46842,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(115.3898,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(144.5703,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(168.2115,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scratch,}
\put(203.6385,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(224.5102,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied}
\put(258.1041,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(272.3506,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.764,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(279.8923,-391.299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sarial}
\put(65.41742,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(102.4783,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(114.6426,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(118.9166,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplicitly}
\put(156.5453,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estimate}
\put(194.1641,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(203.0009,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(232.3208,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(247.8027,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(260.525,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trans}
\put(279.8823,-403.2539){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formations}
\put(87.106,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(99.36996,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adapt}
\put(125.462,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(149.9003,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(181.5216,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(217.5663,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(229.8302,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(243.748,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(266.5225,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(278.7765,-415.2089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(39.425,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(61.99028,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(117.1831,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(141.97,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acous}
\put(164.6449,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tic}
\put(179.4693,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(217.0382,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Although}
\put(259.5287,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(269.9197,-427.1639){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(39.425,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(60.19701,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(65.02888,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(76.98399,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(80.20191,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(84.42606,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(89.20811,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orable}
\put(116.6551,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance,}
\put(172.0471,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(186.7719,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implicit}
\put(220.3259,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumption}
\put(268.2659,-439.1189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(39.425,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(54.32905,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonemes/senones}
\put(133.98,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(165.4917,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(179.8379,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformed}
\put(232.9186,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(245.611,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(262.7367,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sa}
\put(271.0255,-451.0749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me}
\put(39.425,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(42.64291,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ashion}
\put(72.72997,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(98.94157,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cast}
\put(118.4982,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practical}
\put(156.8741,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constraints}
\put(204.1167,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(215.9423,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(236.7144,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(258.5026,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rob}
\put(271.5835,-463.0299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ust}
\put(39.425,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance.}
\put(102.1097,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(115.1607,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(134.2988,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(141.3922,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(162.4731,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(178.8416,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(200.2712,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gically}
\put(232.1316,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consider}
\put(270.627,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(274.901,-474.9849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x-}
\put(39.425,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ploiting}
\put(73.57679,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonemic}
\put(116.0175,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(166.209,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(177.1081,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help}
\put(197.4119,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anchor}
\put(227.6683,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(251.2996,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(254.0592,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar}
\put(261.6208,-486.9398){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geted}
\put(39.425,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformations}
\put(104.4509,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(114.1345,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(128.7995,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(158.9563,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(165.9002,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(170.7321,-498.8948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el.}
\put(47.53699,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.}
\put(60.9865,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}UNSUPER}
\put(107.482,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}VISED}
\put(140.4183,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}FEA}
\put(159.3971,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TURE}
\put(189.5638,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}AD}
\put(203.6011,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}APT}
\put(222.6297,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(228.8762,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TION}
\put(256.8313,-531.6758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}VIA}
\put(64.45399,-543.6318){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}AD}
\put(78.44148,-543.6318){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}VERSARIAL}
\put(139.6019,-543.6318){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}MUL}
\put(161.9281,-543.6318){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TI-T}
\put(181.5145,-543.6318){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ASK}
\put(204.4883,-543.6318){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}LEARNING}
\put(39.425,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.1}
\put(64.10236,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(77.69135,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(92.66513,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(108.7547,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(145.3175,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(174.1293,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architecture}
\put(225.0681,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(240.5998,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processi}
\put(273.2372,-567.6719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(39.425,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(63.78355,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(95.33511,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists}
\put(131.32,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(155.6686,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-netw}
\put(192.0919,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks:}
\put(219.0009,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(232.8389,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(257.2074,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acous}
\put(279.8823,-579.6268){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tic}
\put(53.42245,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(85.23303,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(93.69128,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child-to-adult}
\put(151.9625,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(197.5016,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(226.4429,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(244.8638,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(253.322,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domai}
\put(278.2186,-591.5818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(39.425,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminator}
\put(92.0076,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(104.2118,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Prior}
\put(128.8393,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(141.2826,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(170.8914,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training,}
\put(209.626,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(226.5027,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parameters}
\put(274.901,-603.5369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(39.425,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(54.70763,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(77.74116,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(113.4969,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(141.5118,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(156.7844,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}copied}
\put(186.453,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(208.9287,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.4604,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained}
\put(263.2846,-615.4929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(39.425,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model,}
\put(70.87692,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(98.96149,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(115.9776,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(138.523,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(169.9351,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(191.3845,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar}
\put(201.7158,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(214.8564,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amounts}
\put(252.3557,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(264.4004,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.1601,-627.4479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ran-}
\put(39.425,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scribed}
\put(73.0687,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(97.87556,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(137.706,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These}
\put(166.3784,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}copied}
\put(197.8104,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parameters}
\put(246.3881,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(263.4241,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fix}
\put(273.7952,-639.4028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(39.425,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}during}
\put(68.22687,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(95.91293,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training.}
\put(133.3723,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(141.98,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(149.1929,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attach}
\put(175.7632,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(190.727,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(218.9809,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(241.6757,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(252.7641,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(267.7279,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(275.4589,-651.3578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a-}
\put(39.425,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture}
\put(57.76614,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(102.1196,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(129.8754,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(140.4856,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(155.5092,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(178.8416,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(201.6062,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(212.7543,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(227.7779,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(250.5624,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acousti}
\put(278.7765,-663.3129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(39.425,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(71.03632,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(89.38744,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminator}
\put(145.3772,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(154.8915,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connected}
\put(198.1392,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(208.7593,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(223.7929,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(252.1265,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(274.901,-675.2678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(39.425,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(55.0862,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}front-end}
\put(95.65392,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(140.645,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(159.9127,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(179.4195,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(207.255,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(217.3969,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(239.1452,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(250.3831,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}map}
\put(271.0256,-687.2239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(39.425,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformed}
\put(90.35381,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(124.675,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(135.2154,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(167.8927,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels.}
\put(197.6012,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}During}
\put(228.6148,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inference,}
\put(271.0355,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.7952,-699.1788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(39.425,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(73.4672,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminator}
\put(130.7522,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}component}
\put(179.1804,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(189.9698,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remo}
\put(210.2935,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(215.1254,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed;}
\put(232.291,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(248.0618,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(269.9297,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(278.7765,-711.1339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(300.213,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(322.9974,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(358.5042,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(386.2699,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(403.5152,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(418.5488,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(441.3332,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(451.9434,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(474.7278,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptati}
\put(506.2595,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(519.0813,-71.96283){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(300.213,-83.91785){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(310.4545,-83.91785){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process}
\put(342.823,-83.91785){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(365.2389,-83.91785){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(300.213,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.1.}
\put(321.1344,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(326.9725,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}eatur}
\put(349.478,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(356.3921,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}adaptation}
\put(404.8302,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}with}
\put(426.1402,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}binary}
\put(456.8649,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}domain}
\put(491.465,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}adv}
\put(506.8672,-114.1948){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ersaries}
\put(300.213,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(319.7696,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}idea}
\put(340.432,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(352.8055,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(386.7581,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(400.9946,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(434.3793,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(471.0915,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(481.8013,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minimizing}
\put(531.8135,-134.1708){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.213,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(333.3984,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminator}
\put(389.8365,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(433.5325,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurac}
\put(463.7989,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(472.0878,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(497.5223,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(531.8135,-146.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.213,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generator}
\put(340.3722,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(350.6736,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confuse}
\put(384.1977,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(398.9224,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminator}
\put(454.5934,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(460.3419,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(471.1812,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(487.0117,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(499.4849,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(523.6143,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(530.7076,-158.0818){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(300.213,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14],}
\put(322.5292,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}during}
\put(351.6299,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(379.6149,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training,}
\put(416.337,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(431.5898,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}front-end}
\put(471.749,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(502.4836,-170.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(300.213,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(319.4807,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(335.4407,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maximi}
\put(365.8765,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zes}
\put(381.2787,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(396.1329,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(414.3047,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(425.2835,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(440.1277,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child-adult}
\put(485.9756,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(514.1001,-181.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(300.213,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier}
\put(338.7782,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(350.7931,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(366.1156,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformed}
\put(417.413,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(452.0928,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(467.4153,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mapped}
\put(502.105,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(513.0042,-193.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}become}
\put(300.213,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}closer}
\put(327.2515,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(338.2502,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(353.6723,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(376.8453,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(407.2113,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(438.1153,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space.}
\put(468.0928,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(473.3829,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(481.612,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensure}
\put(510.8622,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(526.2843,-205.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gen-}
\put(300.213,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erated}
\put(327.7197,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(362.4195,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(377.7519,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(397.5177,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(408.4367,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(443.6943,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(474.5286,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification,}
\put(532.3715,-217.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(300.213,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minimized}
\put(346.6686,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}errors}
\put(373.7469,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(396.9498,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(433.4428,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modeling}
\put(474.9171,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(485.9557,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(501.9656,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(526.2744,-229.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(300.213,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}via}
\put(314.6886,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(357.3983,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tra}
\put(367.8989,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ining,}
\put(393.2138,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(419.8538,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}additional}
\put(462.0056,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(491.9731,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(499.1561,-241.7679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assification}
\put(300.213,-253.723){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross}
\put(323.1768,-253.723){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entrop}
\put(348.5316,-253.723){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(356.0036,-253.723){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(373.996,-253.723){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(383.1317,-253.723){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered.}
\put(315.157,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(327.0822,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(338.4496,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(343.2814,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(350.6238,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(357.0497,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(378.9674,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(408.0682,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(441.6023,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(455.8388,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersaries}
\put(489.9209,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suf}
\put(501.8461,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fer}
\put(516.5509,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(539.5645,-266.36){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(300.213,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limitation:}
\put(344.6362,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(358.9126,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(388.6709,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptor}
\put(420.6608,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aligns}
\put(446.5636,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(460.84,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(470.7029,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(477.7963,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domains}
\put(513.6617,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(524.0626,-278.315){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(300.213,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(317.2889,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(339.9139,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(361.9711,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(369.0844,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(396.6908,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspecti}
\put(432.4067,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(437.2385,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(447.8487,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(457.7316,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(485.328,-290.271){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformation}
\put(300.213,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(310.8431,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-optimal}
\put(362.4394,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(397.9561,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(414.1154,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(424.9348,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(462.1152,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(473.8511,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(510.4836,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(515.2159,-302.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariabil-}
\put(300.213,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity}
\put(314.0211,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(325.6176,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(348.8305,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(366.5041,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(389.717,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(420.1228,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(435.5748,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(446.3942,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(472.9147,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(501.0989,-314.1809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonemes.}
\put(300.213,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(305.6028,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(317.5579,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.8318,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(357.6075,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(381.179,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(391.4903,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(410.0905,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(446.3942,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(457.2136,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(494.0652,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(506.0203,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(529.6018,-326.1359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(300.213,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(323.4358,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(353.8416,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(368.7556,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(373.5377,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oiceless}
\put(408.3769,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fricati}
\put(431.9185,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(436.7504,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(448.3468,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(469.9059,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(481.5023,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/f/}
\put(493.6567,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(536.2369,-338.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(300.213,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(315.5255,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}post-alv}
\put(347.4756,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eolar}
\put(370.5291,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approximant}
\put(424.0282,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/r/,}
\put(438.6732,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(450.1103,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(465.4228,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(474.0704,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vity}
\put(492.7104,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formed}
\put(524.6206,-350.0469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(300.213,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(314.9477,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}front}
\put(336.8853,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(347.7445,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(362.4892,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(369.991,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(387.4854,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lip}
\put(400.5663,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(410.8875,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(425.6222,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upper}
\put(450.8774,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}teeth}
\put(472.8051,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constriction}
\put(522.4088,-362.0019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(300.213,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}producing}
\put(343.2913,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/f/}
\put(354.8279,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(364.1629,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(394.519,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(404.9498,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(431.4304,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(448.5063,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(483.8337,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leading}
\put(515.8435,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(526.2744,-373.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim-}
\put(300.213,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilar}
\put(316.6413,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resonant}
\put(353.5328,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequencies,}
\put(405.2586,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(430.5338,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(445.8562,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(461.1787,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resonant}
\put(498.0702,-385.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequencies}
\put(300.213,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}caused}
\put(330.7982,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(344.2377,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/r/}
\put(356.5814,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(363.6747,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(384.8652,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(395.6846,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fer}
\put(410.22,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(421.4479,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(448.7354,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(466.5984,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(502.7228,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(520.5857,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(531.8135,-397.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.213,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(317.8966,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(328.3872,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(342.7533,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vibrating}
\put(380.93,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(385.712,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocal}
\put(404.5015,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}folds,}
\put(429.1689,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tongue}
\put(458.4789,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}position}
\put(492.7801,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(509.3578,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oral}
\put(527.0414,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(535.689,-409.8218){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v-}
\put(300.213,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity}
\put(313.4632,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(331.6848,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19].}
\put(354.5888,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(399.1416,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applying}
\put(436.7404,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(451.6445,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(474.8474,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformation}
\put(536.2369,-421.7778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(300.213,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/f/}
\put(311.2117,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(327.7496,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/r/}
\put(338.7483,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(347.5353,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(362.4095,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideal}
\put(383.9287,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(394.3695,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/f/}
\put(405.3683,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requires}
\put(439.6097,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minimal}
\put(474.967,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(485.4078,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(497.5123,-433.7328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transforma-}
\put(300.213,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(318.5442,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(343.5204,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/r/}
\put(355.2065,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(362.2999,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(382.8528,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}require}
\put(413.8962,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(458.2497,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation.}
\put(506.3591,-445.6878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Coarticu-}
\put(300.213,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lation}
\put(325.239,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(332.7309,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fects}
\put(353.8616,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(378.3297,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(407.7692,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complicate}
\put(453.8064,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(468.312,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(503.2807,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(508.0129,-457.6428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariability}
\put(300.213,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(328.447,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(355.5851,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(373.3086,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(409.2935,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(420.9398,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wel}
\put(435.3158,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l.}
\put(446.2149,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(491.5248,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(500.4015,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(510.384,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(531.8136,-469.5978){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gic}
\put(300.213,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(311.3213,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consider}
\put(348.4419,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonetic}
\put(386.1105,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(436.5213,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(458.1401,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(469.8063,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senones}
\put(504.7053,-481.5528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(clustered}
\put(300.213,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}triphones)}
\put(343.5104,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(367.9985,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(403.5451,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(418.6185,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(463.0318,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tra}
\put(473.5323,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nsformations.}
\put(532.3715,-493.5088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In-}
\put(300.213,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spired}
\put(326.5441,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(338.4893,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(358.7333,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linguistic}
\put(397.8166,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}insights,}
\put(433.393,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(446.9919,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.2659,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xploit}
\put(476.5012,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(518.892,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(533.1286,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(540.6703,-505.4637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(300.213,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sarial}
\put(325.4184,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(360.0384,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(371.4157,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learn}
\put(394.9573,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(419.0568,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rob}
\put(432.1377,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ust}
\put(447.3905,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformations}
\put(513.5521,-517.4187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(300.213,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(311.1619,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(332.6014,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone.}
\put(367.9586,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(388.9399,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(397.1092,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(421.8962,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(434.4989,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(438.7728,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample}
\put(471.2907,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(482.7876,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifying}
\put(529.1436,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(539.0065,-529.3737){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(300.213,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senones}
\put(333.9862,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(343.9787,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrate}
\put(381.0794,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(395.4853,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intuition}
\put(431.5001,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behind}
\put(460.8499,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(475.2658,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moti}
\put(493.2882,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(498.0204,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation}
\put(520.1772,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(530.7076,-541.3287){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(300.213,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current}
\put(331.1469,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(338.2402,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(357.7968,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(368.8254,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(388.392,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2(a),}
\put(409.702,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(434.5587,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}after}
\put(455.5399,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(488.1475,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(532.3715,-553.2838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(300.213,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(322.1905,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(351.351,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(365.5776,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(375.4406,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(382.4742,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domains}
\put(418.2897,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(432.5064,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}closer}
\put(458.3494,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(468.1526,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(488.4663,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(508.541,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(513.1636,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(527.3901,-565.2397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sep-}
\put(300.213,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aration}
\put(331.2564,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(359.5403,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senones}
\put(394.4592,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(404.4915,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(420.611,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demarcat}
\put(457.114,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed,}
\put(472.6158,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resulting}
\put(510.8721,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(522.0004,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}man}
\put(539.0065,-577.1947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(300.213,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(330.579,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples}
\put(365.3684,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(368.5863,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alsely}
\put(394.5289,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classified.}
\put(437.7965,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Such}
\put(460.4215,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limitations}
\put(505.7414,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moti}
\put(523.7637,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(528.496,-589.1497){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ates}
\put(300.213,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(312.0187,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(322.7086,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incorporate}
\put(371.0272,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(401.6422,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(416.3371,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wledge}
\put(448.048,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(466.4988,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(480.7353,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(512.9942,-601.1047){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(300.213,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(310.2752,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enable}
\put(338.5789,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seonone-associated}
\put(417.8015,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(447.769,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spac}
\put(465.4626,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.1973,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transforms,}
\put(519.6392,-613.0598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(300.213,-625.0157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(314.32,-625.0157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elaborate}
\put(353.3236,-625.0157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(363.5652,-625.0157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(395.9436,-625.0157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.2.}
\put(300.213,-655.2927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3.2.}
\put(321.1344,-655.2927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Senone-awar}
\put(376.2974,-655.2927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(383.2114,-655.2927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}featur}
\put(409.0345,-655.2927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(415.9485,-655.2927){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}adaptation}
\put(300.213,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(314.5492,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(328.1382,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(343.5702,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(354.5889,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(375.7693,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2(b),}
\put(398.3147,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(413.7567,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(442.4689,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child/adult}
\put(488.3567,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(521.5022,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infor}
\put(540.6702,-675.2687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(300.213,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mation}
\put(330.8579,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(340.4719,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(350.1854,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(360.3473,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-represented}
\put(420.3022,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(430.4641,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(445.6072,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(476.2422,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(483.1861,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(488.018,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el.}
\put(502.2247,-687.2238){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(300.213,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(315.117,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(354.3796,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representation}
\put(413.5475,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(429.0194,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(449.4627,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embodies}
\put(490.3891,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(505.2931,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}broad}
\put(530.7077,-699.1787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do-}
\put(300.213,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(322.9377,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(372.7706,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(adult}
\put(398.8128,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(415.9983,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(438.723,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(461.3082,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er),}
\put(477.7266,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(482.5086,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(493.059,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(511.8983,-711.1337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}encodes}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(39.425,-306.972){\includegraphics[width=243.7776pt,height=244.9749pt]{latexImage_56353158b8e3e7981fe387643ad316c5.png}}
\put(39.425,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Fig}
\put(53.11361,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}.}
\put(60.21694,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2}
\put(65.197,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(77.14216,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(a)}
\put(92.80337,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Global}
\put(124.5342,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformation}
\put(187.8067,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(214.0084,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(244.0755,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(258.312,-328.89){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersaril}
\put(39.425,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(72.88937,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(B}
\put(82.50328,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(88.59043,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T):}
\put(103.2255,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}On}
\put(115.4098,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(118.1694,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(125.6214,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(157.9799,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(183.6934,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(194.458,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(198.732,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hild}
\put(216.971,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(227.738,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adult}
\put(250.869,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(265.5041,-340.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con-}
\put(39.42502,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sidered}
\put(71.32526,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(82.76233,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(98.06488,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(126.0996,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(135.8829,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blind}
\put(159.4943,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(170.3734,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(201.1778,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(251.3495,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e.g.}
\put(274.065,-352.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(278.735,-354.295){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(39.42502,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(56.24602,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(60.91602,-366.25){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(67.82001,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(81.86728,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(104.2333,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(133.7724,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(148.3776,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(168.522,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labeled}
\put(199.7248,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(210.4645,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(232.8206,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain).}
\put(271.5851,-364.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(b)}
\put(39.42501,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Proposed}
\put(80.1322,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone-a}
\put(115.3898,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(122.4832,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(138.2739,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(152.5105,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersaria}
\put(179.0509,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(185.4469,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(220.0669,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SA}
\put(235.0108,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T):}
\put(250.8115,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(262.7367,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addi}
\put(279.8823,-376.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.42501,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(57.24811,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(67.3203,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(99.52939,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(125.0934,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(135.7135,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(157.96,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(174.6673,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult,}
\put(199.4343,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(229.4317,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}post}
\put(246.0294,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eriors}
\put(271.0356,-388.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(39.42501,-400.6209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(57.96542,-400.6209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered.}
\put(39.42501,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fine-grained}
\put(89.77599,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(119.6439,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information,}
\put(171.4494,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enabling}
\put(207.9623,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(222.3483,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(261.0729,-432.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adap-}
\put(39.42501,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tation}
\put(65.68643,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(94.15955,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(105.4671,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learn}
\put(128.9489,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(160.1717,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transforms}
\put(206.3484,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(240.3507,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(251.6682,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(259.9571,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(264.9484,-444.0259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ones}
\put(39.42501,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resulting}
\put(76.78476,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(87.02631,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(109.9901,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distinct}
\put(141.8206,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}separation}
\put(185.2576,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}among}
\put(214.8664,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(245.0232,-455.9809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes.}
\put(54.36902,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Assuming}
\put(97.11853,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(114.4036,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(136.6501,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(151.157,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}N}
\put(162.587,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(195.9219,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples}
\put(230.3526,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(240.4447,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}total}
\put(260.4994,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(277.225,-468.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}n}
\put(39.425,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples}
\put(73.92549,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(84.61536,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(106.9416,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}belong}
\put(136.4508,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(146.6027,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(168.9189,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech,}
\put(200.9387,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(215.504,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(258.3133,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objec}
\put(279.8823,-480.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti}
\put(44.71515,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(49.547,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(56.46105,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}function}
\put(92.15704,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(101.2927,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computed}
\put(143.0759,-492.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as:}
\put(54.981,-523.5849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}E}
\put(62.909,-523.5849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Θ}
\put(74.53201,-525.0789){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(90.616,-523.5849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(95.04401,-523.5849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(102.792,-525.0789){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(118.44,-523.5849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(125.0841,-523.5849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(134.525,-516.8449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(134.026pt, -521.094pt) -- (140.006pt, -521.094pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(134.026,-530.419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}n}
\put(147.595,-511.132){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}n}
\put(142.862,-514.12){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X}
\put(143.604,-535.34){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(146.423,-535.34){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=1}
\put(158.913,-523.585){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(165.693,-519.472){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(165.693,-526.048){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}senone}
\put(191.293,-523.585){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Θ}
\put(202.916,-525.079){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(219,-523.585){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(135.044,-558.536){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(148.257,-551.796){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(146.202pt, -556.045pt) -- (155.293pt, -556.045pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(146.202,-565.37){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}N}
\put(161.815,-546.083){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}N}
\put(158.149,-549.071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X}
\put(158.891,-570.291){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(161.71,-570.291){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=1}
\put(174.2,-558.536){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(180.98,-554.423){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(180.98,-560.999){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(196.628,-558.536){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Θ}
\put(208.251,-560.03){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(224.334,-558.536){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(228.762,-558.536){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(236.511,-560.03){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(252.158,-558.536){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(271.588,-541.7){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1)}
\put(39.42499,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(67.92899,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(74.70898,-591.995){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}senone}
\put(104.474,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(115.2834,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(131.6221,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross-entrop}
\put(180.7676,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(189.9132,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(209.5794,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(246.9391,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(263.2778,-590.501){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(39.42498,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(69.04379,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(94.22925,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(110.5679,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(124.6849,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(143.9526,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(159.1854,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(186.6025,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}posteriors}
\put(227.8377,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(249.1577,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(263.2846,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.698,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}du}
\put(277.6706,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(280.4302,-602.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(39.42498,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(76.01761,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(110.884,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(117.664,-615.905){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(137.262,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(147.8522,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(163.9817,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(197.8147,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(253.7945,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(273.2415,-614.411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(39.425,-626.366){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(61.84084,-626.366){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(78.71748,-626.366){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(101.1333,-626.366){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(130.7322,-626.366){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples.}
\put(54.369,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(72.80977,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(105.6365,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(160.6102,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(179.055,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(185.835,-640.539){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(204.428,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(215.1278,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(229.3644,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(261.6233,-639.045){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train-}
\put(39.42499,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing}
\put(54.64784,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(78.72745,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(106.6725,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(139.051,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(164.7844,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(173.9201,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characterized}
\put(229.5114,-651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as:}
\put(42.16199,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(48.94199,-680.699){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(48.94199,-687.276){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(66.24998,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Θ}
\put(77.87299,-686.307){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(93.95699,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(98.38499,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(106.133,-686.307){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(121.781,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(128.425,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(138.385,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(148.348,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1}
\put(159.417,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(169.38,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}I}
\put(173.759,-686.307){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(189.407,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(194.9452,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}log}
\put(209.471,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(218.911,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(222.785,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(244.314,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(254.83,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}a}
\put(262.864,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(268.399,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(273.276,-686.307){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(276.593,-684.813){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(138.385,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(148.348,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}I}
\put(152.727,-701.251){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(170.035,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}log}
\put(184.564,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(194.004,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(197.879,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(219.408,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(229.924,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(237.003,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(242.537,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(247.4149,-701.251){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(250.7319,-699.757){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(271.5879,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2)}
\put(300.2119,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(327.6329,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}I}
\put(332.0119,-73.45703){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(350.7409,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(360.4644,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(375.7271,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(408.6934,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicator}
\put(447.1888,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}function,}
\put(486.1127,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}possessing}
\put(531.8212,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.2119,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(304.9442,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(325.0985,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(336.9529,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(345.4899,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(360.6629,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(396.867,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples}
\put(432.5199,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(437.3979,-85.41205){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(444.2699,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(462.2119,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(470.7489,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(485.9219,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(509.4037,-83.91803){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}samples.}
\put(300.2119,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(307.9919,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(311.8669,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(334.4388,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(345.9978,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}a}
\put(355.0738,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(361.6508,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(366.5288,-97.36804){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(369.8458,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(376.7738,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(394.2138,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(401.9938,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(405.8678,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(428.4398,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(439.9988,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(448.1198,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(454.6978,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(459.5758,-97.36804){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(462.8918,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(469.8208,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(485.0337,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(500.2665,-95.87305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probability}
\put(300.2118,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outputs}
\put(332.0423,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(353.9002,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(368.5652,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(400.9436,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminator}
\put(453.5262,-107.8281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.1558,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(320.4459,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(327.35,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incorporate}
\put(374.6325,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(404.2214,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information,}
\put(455.7878,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(469.317,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}present}
\put(500.0118,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(514.1089,-119.9521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(300.2118,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss}
\put(318.2048,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(324.9848,-133.4011){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(343.1228,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(353.3643,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Equation}
\put(391.83,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2)}
\put(405.937,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(416.7265,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(435.2968,-131.9071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws:}
\put(300.2118,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}L}
\put(306.9928,-169.4281){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(306.9928,-176.0041){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(325.4068,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(335.3698,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(345.3328,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1}
\put(356.4018,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(366.3648,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}I}
\put(370.7438,-175.0361){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(386.3918,-173.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(395.5808,-161.0881){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}K}
\put(391.9768,-164.0771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X}
\put(391.9268,-185.5242){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(396.3298,-185.5242){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=1}
\put(408.0778,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}α}
\put(414.4878,-169.4282){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(414.4508,-176.0052){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(421.0128,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}log}
\put(435.5418,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(444.9818,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(448.8568,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(470.3858,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(480.9018,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}a,}
\put(490.5994,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sen}
\put(508.6519,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(519.1678,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(527.4359,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(532.9698,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(537.8478,-175.0362){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(541.1649,-173.5422){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(335.3699,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}−}
\put(345.3329,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}I}
\put(349.7119,-210.2152){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(370.6739,-196.2682){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}K}
\put(367.0699,-199.2562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X}
\put(367.0199,-220.7042){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(371.4239,-220.7042){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=1}
\put(383.1709,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}α}
\put(389.5809,-204.6072){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(389.5439,-211.1842){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(396.1069,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}log}
\put(410.6349,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(420.0759,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(423.9499,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(445.4789,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(455.9949,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c,}
\put(464.738,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sen}
\put(482.7909,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(493.3069,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(501.5739,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}|}
\put(507.1088,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(511.9868,-210.2152){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(515.3028,-208.7212){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(532.3758,-229.4912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3)}
\put(300.2118,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(327.5178,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}K}
\put(339.6578,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(349.2717,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(364.4149,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}total}
\put(385.0873,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number}
\put(418.4919,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(429.7596,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senones.}
\put(468.3068,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}α}
\put(474.7168,-237.9992){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(474.6798,-244.4362){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(482.5488,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(492.1628,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(507.3008,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(512.8008,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th}
\put(523.5206,-241.6142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entry}
\put(300.2119,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(311.091,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(341.3375,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}posteriors,}
\put(385.7209,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(389.9948,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracted}
\put(424.6547,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(446.6023,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(461.3569,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(483.8624,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(519.0902,-253.5702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(300.2119,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(315.1856,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(345.6612,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(377.2419,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}i}
\put(380.6739,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.8631,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(407.7124,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child/adult}
\put(453.6997,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(486.9449,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(537.3458,-265.5252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(300.2119,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(319.3102,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represented}
\put(367.7184,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(380.1717,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(387.0858,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}K}
\put(398.7498,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(442.7546,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(447.5865,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(466.9538,-277.4802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(315.1559,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}During}
\put(347.5144,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(376.5554,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training,}
\put(414.5826,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(430.8914,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parameters}
\put(478.7318,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(490.6172,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(506.9259,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}front-e}
\put(534.0242,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(539.0154,-289.6042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(300.2119,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(330.5181,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adapter}
\put(362.4781,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(365.7979,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(373.5468,-303.0532){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(389.6299,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(395.5974,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(412.6235,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(445.1614,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier}
\put(483.2185,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(486.5409,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(494.2899,-303.0532){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(509.9368,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(515.9044,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(530.7089,-301.5592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op-}
\put(300.2118,-313.5142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}timized}
\put(332.5903,-313.5142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(353.3424,-313.5142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that:}
\put(353.8128,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(361.5618,-337.2632){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(380.4118,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(390.9304,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}argmin}
\put(395.8378,-344.1322){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(401.9538,-345.1892){\fontsize{4.9813}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(423.0578,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}E}
\put(430.9858,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Θ}
\put(442.6098,-337.2632){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(458.6928,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(463.1208,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(470.8698,-337.2632){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(486.5168,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(532.3759,-335.7692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(4)}
\put(353.0619,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(360.8109,-367.9211){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(379.2259,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(389.7444,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}argmax}
\put(395.9868,-374.7902){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(402.1028,-375.8472){\fontsize{4.9813}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(423.8088,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}E}
\put(431.7368,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Θ}
\put(443.3598,-367.9211){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}adpt}
\put(459.4438,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791},}
\put(463.8708,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Θ}
\put(471.6198,-367.9211){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}dom}
\put(487.2679,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(532.3759,-366.4272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(5)}
\put(300.2119,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(306.8071,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ia}
\put(316.1421,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}joint}
\put(336.5654,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimization,}
\put(391.6386,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(405.9549,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generated}
\put(446.8315,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(468.8986,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(498.1488,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(531.8323,-391.2852){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(300.2119,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(316.0125,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(336.7846,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}closer}
\put(363.6437,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(374.4532,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(389.6959,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(412.6896,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(442.8564,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(477.4565,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(482.2385,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(493.0479,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(508.2807,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(527.3989,-403.2411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(300.2119,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(310.4534,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrib}
\put(338.4782,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ute}
\put(353.1431,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(363.3847,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sharper}
\put(395.1953,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone}
\put(425.3521,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification}
\put(479.8674,-415.1961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance.}
\put(357.8438,-443.7681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.}
\put(371.2934,-443.7681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}EXPERIMENT}
\put(437.9232,-443.7681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}AL}
\put(454.2519,-443.7681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}SETUP}
\put(300.2119,-466.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.1.}
\put(321.1333,-466.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Datasets}
\put(300.2119,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(308.8195,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.3139,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopt}
\put(345.5317,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LibriSpeech}
\put(399.2999,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24]}
\put(420.9686,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”train-clean-100”}
\put(495.7478,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subset}
\put(525.7352,-485.3551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(251}
\put(300.2119,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(322.7971,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers)}
\put(340.9987,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(352.0273,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train}
\put(373.5565,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(388.9985,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(412.2014,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(448.1166,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(480.9434,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(499.7079,-497.3101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SingaKids-}
\put(300.2119,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}English}
\put(335.0659,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corpus}
\put(366.0396,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(387.0408,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists}
\put(423.0058,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(435.7081,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}46}
\put(450.0841,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hrs}
\put(466.6619,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(490.4426,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}193}
\put(509.79,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(532.3752,-509.2651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(300.2119,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranging}
\put(333.4172,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(355.5541,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages}
\put(376.0173,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(383.7682,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(394.2888,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.}
\put(410.6573,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(428.9188,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age}
\put(445.5164,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(462.6621,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gender}
\put(492.5399,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}range}
\put(517.4365,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(531.8224,-521.2201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(300.2119,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(309.3675,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(314.1994,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopmental}
\put(362.1095,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(380.1319,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(397.6063,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sets}
\put(416.1865,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(431.9872,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}equally}
\put(464.9535,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(490.2186,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uted}
\put(511.0106,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(522.4078,-533.1761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mini-}
\put(300.2119,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mize}
\put(321.9901,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biased}
\put(349.8555,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(402.5975,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(412.2014,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(428.4504,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time.}
\put(451.7131,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There}
\put(477.3568,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(491.9321,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(499.3244,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proficienc}
\put(539.0154,-545.1311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(300.2119,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(307.1558,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(311.9877,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(327.0013,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(349.198,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(360.8941,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment,}
\put(411.9624,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(440.2462,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(456.3557,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scored}
\put(486.2934,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(500.2012,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(513.551,-557.0861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(300.2119,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}school}
\put(329.2031,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}teacher}
\put(360.9539,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certified}
\put(396.5801,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(409.5315,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(424.6846,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ministry}
\put(461.9846,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(473.2722,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Education}
\put(516.6494,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(527.389,-569.0411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sin-}
\put(300.2119,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(305.1434,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apore.}
\put(332.959,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(341.5667,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(348.5205,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mer}
\put(363.8331,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(375.7682,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(390.4731,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}six}
\put(404.6299,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grades}
\put(433.1528,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(443.4342,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}primary}
\put(477.5063,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}school}
\put(506.0492,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(524.0815,-580.9961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(300.2119,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(307.1558,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(311.9877,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(325.5468,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(336.3363,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G12,}
\put(358.4732,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G34,}
\put(380.6101,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(397.4867,-592.9511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G56.}
\put(300.2119,-620.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}4.2.}
\put(321.1333,-620.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Implementation}
\put(391.6984,-620.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}details}
\put(300.2119,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(318.0449,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(351.3798,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(370.3286,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(384.2863,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(398.8018,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(421.0682,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(456.0568,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(483.3045,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(490.3979,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(501.0479,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parameter}
\put(540.6791,-639.4031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(300.2119,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ized}
\put(320.5356,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(339.7634,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}40-dimensional}
\put(405.4767,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}log}
\put(421.9349,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mel-scale}
\put(464.9435,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filter}
\put(483.5636,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-bank}
\put(509.9744,-651.3581){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features,}
\put(300.2119,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}along}
\put(325.4671,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(346.3088,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(367.6886,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(386.3087,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(403.8129,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}second}
\put(434.6073,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}temporal}
\put(473.1427,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(483.9621,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferentials.}
\put(528.5049,-663.3141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(300.2119,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(324.5505,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(336.1569,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(352.1867,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(371.4544,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(388.6,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(404.6199,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11}
\put(418.438,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contiguous}
\put(466.0194,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frames}
\put(496.9832,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(515.7826,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yield}
\put(539.5733,-675.2691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(300.2119,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,320-dimensional}
\put(377.3324,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(407.6685,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(412.5003,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(431.8676,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(438.0145,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(456.1863,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}back-end}
\put(495.3792,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(517.9943,-687.2241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acous-}
\put(300.2119,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tic}
\put(314.3488,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(343.4396,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(360.8941,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(370.0597,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hidden}
\put(401.3522,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(429.3271,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(451.215,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,048}
\put(477.8151,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nodes}
\put(505.2322,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(522.1387,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(524.8984,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ayer}
\put(541.4961,-699.1791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(300.2119,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Both}
\put(322.9963,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}batch}
\put(347.9825,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normalization}
\put(406.732,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(424.5252,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dropout}
\put(458.9261,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(481.6906,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(503.3593,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(514.5173,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(526.9905,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(531.8223,-711.1341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(43.179,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(48.9075,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}able}
\put(69.11165,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}1}
\put(74.093,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(79.67206,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Phone}
\put(107.0692,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(128.9172,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate}
\put(146.3418,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(\%)}
\put(163.7664,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(176.2196,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(192.5483,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(206.1074,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SingKids-English.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(39.425pt, -82.17902pt) -- (283.205pt, -82.17902pt)
;
\draw[color_29791,line width=0.398pt]
(39.624pt, -94.33398pt) -- (39.624pt, -82.37897pt)
;
\draw[color_29791,line width=0.398pt]
(75.729pt, -94.33398pt) -- (75.729pt, -82.37897pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(90.318,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baseline}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.805pt, -94.33398pt) -- (130.805pt, -82.37897pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(167.904,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baseline}
\put(204.7059,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}+}
\put(212.8154,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.005pt, -94.33398pt) -- (283.005pt, -82.37897pt)
;
\draw[color_29791,line width=0.398pt]
(39.624pt, -106.289pt) -- (39.624pt, -94.33398pt)
;
\draw[color_29791,line width=0.398pt]
(75.729pt, -106.289pt) -- (75.729pt, -94.33398pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.684,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.805pt, -106.289pt) -- (130.805pt, -94.33398pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(145.394,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FMLLR}
\put(198.9729,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(205.2692,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(211.3564,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T[14]}
\put(256.7659,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(268.3922,-102.702){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.005pt, -106.289pt) -- (283.005pt, -94.33398pt)
;
\draw[color_29791,line width=0.398pt]
(39.425pt, -106.488pt) -- (283.205pt, -106.488pt)
;
\draw[color_29791,line width=0.398pt]
(39.425pt, -108.879pt) -- (283.205pt, -108.879pt)
;
\draw[color_29791,line width=0.398pt]
(39.624pt, -121.033pt) -- (39.624pt, -109.078pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.088,-117.447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(75.729pt, -121.033pt) -- (75.729pt, -109.078pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.265,-117.447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}85.11}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.805pt, -121.033pt) -- (130.805pt, -109.078pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.794,-117.447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}83.73}
\put(205.2994,-117.447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}75.89}
\put(254.415,-117.447){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}69.56}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.005pt, -121.033pt) -- (283.005pt, -109.078pt)
;
\draw[color_29791,line width=0.398pt]
(39.624pt, -132.989pt) -- (39.624pt, -121.034pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.088,-129.402){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G34}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(75.729pt, -132.989pt) -- (75.729pt, -121.034pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.265,-129.402){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}73.79}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.805pt, -132.989pt) -- (130.805pt, -121.034pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.794,-129.402){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}73.24}
\put(205.2994,-129.402){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}67.26}
\put(254.415,-129.402){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}61.84}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.005pt, -132.989pt) -- (283.005pt, -121.034pt)
;
\draw[color_29791,line width=0.398pt]
(39.624pt, -144.944pt) -- (39.624pt, -132.989pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(52.088,-141.357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G56}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(75.729pt, -144.944pt) -- (75.729pt, -132.989pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.265,-141.357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}69.08}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.805pt, -144.944pt) -- (130.805pt, -132.989pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.794,-141.357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}65.78}
\put(205.2994,-141.357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}62.31}
\put(254.415,-141.357){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}58.02}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.005pt, -144.944pt) -- (283.005pt, -132.989pt)
;
\draw[color_29791,line width=0.398pt]
(39.624pt, -156.899pt) -- (39.624pt, -144.944pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(45.801,-153.312){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(57.82586,-153.312){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(75.729pt, -156.899pt) -- (75.729pt, -144.944pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(96.265,-153.312){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}74.43}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(130.805pt, -156.899pt) -- (130.805pt, -144.944pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(150.794,-153.312){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}72.55}
\put(205.2994,-153.312){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}67.19}
\put(254.415,-153.312){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}62.02}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(283.005pt, -156.899pt) -- (283.005pt, -144.944pt)
;
\draw[color_29791,line width=0.398pt]
(39.425pt, -157.098pt) -- (283.205pt, -157.098pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(39.425,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(44.25686,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(49.08872,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(56.63041,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-fitting.}
\put(91.54932,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Considering}
\put(143.4844,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(151.1356,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(190.3285,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learner’}
\put(220.7543,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(227.8676,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciat}
\put(270.4677,-197.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion}
\put(39.425,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(57.74622,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(81.94538,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(90.85194,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(145.1282,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(161.2278,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(185.6262,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correlated,}
\put(232.2412,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(247.7928,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desi}
\put(263.8326,-209.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gned}
\put(39.425,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(47.08624,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(90.72243,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(118.8568,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(138.1245,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(154.6325,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architecture}
\put(204.8938,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(215.8726,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(251.2,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(266.6122,-221.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro-}
\put(39.425,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nunciation}
\put(84.26666,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(101.4322,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(125.6314,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(133.3823,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment}
\put(180.4356,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}together}
\put(212.5351,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(218.971,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(237.2424,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(260.5051,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(271.0355,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.7952,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(278.7864,-233.0441){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(39.425,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(58.69267,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(74.1347,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(82.93167,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(89.51695,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30-dimensional}
\put(153.6562,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(183.4742,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(188.3061,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ector}
\put(207.8228,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(212.5352,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consisting}
\put(255.0954,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.6807,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(274.901,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(279.8923,-244.9991){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(39.425,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(73.35762,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopted}
\put(107.2902,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(129.0585,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(141.5317,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(165.5216,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(172.615,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(188.2862,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3,}
\put(201.4767,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}25].}
\put(220.306,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(238.1988,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(265.4963,-256.9541){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con-}
\put(39.425,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sists}
\put(59.20076,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(70.11977,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(77.71127,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(104.1122,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(124.4458,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}128}
\put(141.9999,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nodes}
\put(167.8628,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(183.1953,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(202.712,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(207.8428,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(224.8489,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(232.4404,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softmax}
\put(267.1501,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ou}
\put(277.1227,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(279.8823,-268.9101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(54.69766,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers}
\put(81.01885,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(101.2728,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(108.7946,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nodes}
\put(134.5678,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(144.8592,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(165.6512,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}branch.}
\put(198.4779,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}All}
\put(213.7506,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(218.6821,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yper}
\put(236.1864,-280.8651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-parameters}
\put(39.425,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(62.14969,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimized}
\put(105.3774,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(118.7074,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(134.259,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(143.4146,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(148.2465,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopmental}
\put(195.8876,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(210.3334,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(221.9996,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“De}
\put(237.7903,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v-clean”}
\put(274.901,-292.8201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(39.425,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LibriSpeech}
\put(90.61284,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(107.4895,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(122.1544,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(131.3101,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(136.1419,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopmental}
\put(182.9064,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(196.4655,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sing}
\put(214.6871,-304.7751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aKids-English.}
\put(90.87,-332.5051){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.}
\put(104.3195,-332.5051){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}EXPERIMENT}
\put(170.9494,-332.5051){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}AL}
\put(187.2781,-332.5051){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}RESUL}
\put(219.5768,-332.5051){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}TS}
\put(39.425,-354.8011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.1.}
\put(60.34645,-354.8011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Speech}
\put(92.7249,-354.8011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(96.96896,-354.8011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ecognition}
\put(39.425,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(44.71514,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(53.32282,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(58.05505,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidate}
\put(88.23177,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(105.1383,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\put(130.3437,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(166.6175,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(185.1778,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(216.4703,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(230.0593,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(253.6109,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(257.4764,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(262.4677,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.8811,-373.5101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ech,}
\put(39.425,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(54.91684,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emplo}
\put(79.72371,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(88.5705,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(104.6202,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(142.249,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pruned}
\put(173.7906,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(178.6225,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(206.8365,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(219.0108,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(235.0606,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}WSJ-5k}
\put(271.0355,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tri}
\put(279.8823,-385.4651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(39.425,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gram}
\put(62.8371,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(101.751,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(129.5965,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(140.2864,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conduct}
\put(174.7769,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(204.8241,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(253.1427,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(266.0542,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li}
\put(274.901,-397.42){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b-}
\put(39.425,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riSpeech}
\put(78.87689,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“test-clean”}
\put(130.4931,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set.}
\put(153.4569,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(173.5415,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(210.7817,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(240.281,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(261.053,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(265.8848,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(278.7764,-409.375){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(39.425,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(46.51837,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(63.37509,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(86.31896,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate}
\put(104.8295,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(116.7049,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9.49\%,}
\put(148.7845,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}slightly}
\put(182.2588,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(208.5302,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(229.2624,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kaldi’}
\put(254.1689,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(261.6209,-421.331){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\put(39.425,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(64.33199,-429.67){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(72.94399,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(85.86549,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9.66\%,}
\put(119.2502,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suggesting}
\put(166.5028,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(185.5214,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(222.8014,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(234.0691,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competiti}
\put(271.4587,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(276.2906,-433.286){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(39.42499,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Other}
\put(64.90932,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baselines}
\put(104.2317,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(136.371,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(143.5939,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lightly}
\put(172.4157,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervised}
\put(217.8253,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FMLLR}
\put(253.8401,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(271.0355,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(273.7951,-445.241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(39.42499,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(73.59671,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(119.3848,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(131.0012,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(145.2477,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(174.9861,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(189.2227,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(222.8265,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(258.1041,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(B}
\put(267.718,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(273.8051,-457.196){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T)}
\put(39.42499,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14].}
\put(62.26923,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(80.4709,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FMLLR}
\put(116.396,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformation}
\put(177.7657,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matrix}
\put(206.4878,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(213.5812,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(224.5899,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estimated}
\put(265.4963,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wi}
\put(275.4489,-469.151){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th}
\put(39.42499,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phonetic}
\put(79.04625,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(107.5991,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generated}
\put(151.6338,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(176.3111,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(193.7955,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aforementioned}
\put(261.6308,-481.106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\put(39.42499,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(75.49957,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model.}
\put(108.8145,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Note}
\put(134.9265,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(153.3075,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(168.351,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focus}
\put(193.3671,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(206.7568,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(214.1092,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(218.9411,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(237.7106,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ating}
\put(261.0629,-493.062){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unsu-}
\put(39.42499,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pervised}
\put(76.46594,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches,}
\put(127.2553,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dedicated}
\put(168.7196,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods}
\put(205.7705,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(220.6746,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}post-process}
\put(270.4677,-505.017){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing}
\put(39.42499,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those}
\put(62.74744,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generated}
\put(103.7635,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labels}
\put(129.2976,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(143.2054,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FMLLR}
\put(178.7121,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(193.1678,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(208.1914,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(218.7817,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(233.2474,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scope}
\put(258.2236,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(268.8138,-516.9719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(39.42499,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(61.00398,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.)}
\put(71.20569,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(76.49583,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(84.40613,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minimize}
\put(124.9738,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(140.0771,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(179.5191,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(201.8154,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(216.9187,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(255.8127,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(263.5536,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}od}
\put(273.5262,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(277.9396,-528.9269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l,}
\put(39.42499,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(53.53204,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopt}
\put(78.15958,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(85.07363,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}free}
\put(103.0462,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phone}
\put(129.8854,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decoding}
\put(168.899,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}graph}
\put(194.0744,-540.882){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instead.}
\put(54.36899,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(67.64913,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(81.23812,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(95.61415,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(105.5768,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(110.8669,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(129.6663,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(136.8593,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(151.2354,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(189.9699,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone-a}
\put(225.2276,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(232.321,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(246.687,-552.8529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(39.42499,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SA}
\put(54.36889,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T)}
\put(66.63285,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(87.40487,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(92.23673,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(103.4048,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(118.4384,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(125.9402,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}west}
\put(147.0609,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phone}
\put(174.2787,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(196.4953,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate}
\put(214.2885,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(PER)}
\put(242.0643,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(252.6744,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(265.4963,-564.8079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con-}
\put(39.42499,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ditions.}
\put(73.18824,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(82.12469,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduces}
\put(115.3898,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(130.4035,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(135.2353,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(140.0672,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\put(160.62,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PER}
\put(181.7308,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(196.1965,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.41\%}
\put(229.7505,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}absolute}
\put(265.7952,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(270.627,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(275.4589,-576.7629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(39.42499,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(54.59803,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DNN}
\put(79.1658,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline,}
\put(117.4321,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(134.8069,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7.7\%}
\put(158.5578,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(178.7818,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(183.6137,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(191.0358,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(195.8677,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(200.6996,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(211.4293,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(226.6023,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(232.8987,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(238.9858,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(248.0717,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline}
\put(280.7092,-588.7179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(39.42499,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Though}
\put(73.21812,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(88.19191,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PER}
\put(109.2628,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}around}
\put(139.7284,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}60\%}
\put(160.7794,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(170.224,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}still}
\put(187.9773,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(208.2014,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(213.0333,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(228.007,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high,}
\put(251.0904,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(272.1414,-600.6729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-}
\put(39.42499,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sults}
\put(59.99776,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(74.46346,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consistent}
\put(116.6152,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(136.64,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prior}
\put(158.3087,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(165.4021,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(180.9836,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13,}
\put(199.0557,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}26],}
\put(217.1678,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(233.8551,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrate}
\put(271.0256,-612.6289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(39.42499,-624.5839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(83.96777,-624.5839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(94.75727,-624.5839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing}
\put(139.858,-624.5839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(162.2738,-624.5839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech.}
\put(39.42499,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}5.2.}
\put(60.34645,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Pr}
\put(70.67767,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}onunciation}
\put(123.5492,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(142.0995,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fluency}
\put(175.0359,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(179.3099,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(184.1915,-651.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}aluation}
\put(39.42499,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(48.03267,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(56.17212,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(73.15836,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(83.02133,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(91.71868,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(122.5529,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopted}
\put(157.8006,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}metrics}
\put(190.8466,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8,}
\put(205.3521,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14]:}
\put(226.9311,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(271.0455,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(275.4589,-669.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c-}
\put(39.42499,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curac}
\put(60.84457,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(68.51578,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(85.59167,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mean}
\put(109.8606,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}squared}
\put(143.5341,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}error}
\put(165.5814,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(MSE)}
\put(195.3895,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(231.2748,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(246.139,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicte}
\put(278.2185,-681.8569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(39.42499,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(67.40993,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(84.89429,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(100.157,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(130.3736,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rated}
\put(153.3772,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores.}
\put(185.656,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}From}
\put(210.3433,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(215.6335,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(235.3196,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(243.3993,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(260.8737,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(271.5835,-693.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(39.425pt, -701.455pt) -- (136.935pt, -701.455pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(50.285,-708.321){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(53.771,-711.134){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://github}
\put(95.97269,-711.134){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.com/kaldi-asr/kaldi/blob/master/e}
\put(205.4341,-711.134){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gs/librispeech/s5}
\put(302.313,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(308.0415,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}able}
\put(328.2457,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}2}
\put(333.227,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(338.8061,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pronunciation}
\put(397.1969,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(440.0859,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(492.9175,-78.82703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comparison.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(339.184pt, -82.17902pt) -- (505.021pt, -82.17902pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -94.33398pt) -- (339.383pt, -82.37897pt)
;
\draw[color_29791,line width=0.398pt]
(381.465pt, -94.33398pt) -- (381.465pt, -82.37897pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(387.642,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baseline}
\put(433.9083,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(440.2047,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(446.2918,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T[14]}
\put(480.9318,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(492.5581,-90.74701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -94.33398pt) -- (504.822pt, -82.37897pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -94.53302pt) -- (505.021pt, -94.53302pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -96.92401pt) -- (505.021pt, -96.92401pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -109.078pt) -- (339.383pt, -97.12299pt)
;
\draw[color_29791,line width=0.398pt]
(381.465pt, -109.078pt) -- (381.465pt, -97.12299pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(416.668,-105.492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accurac}
\put(449.704,-105.492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y(\%)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -109.078pt) -- (504.822pt, -97.12299pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -109.278pt) -- (505.021pt, -109.278pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -121.432pt) -- (339.383pt, -109.477pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-117.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -121.432pt) -- (381.465pt, -109.477pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-117.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}42.1}
\put(442.7249,-117.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}47.3}
\put(480.9315,-117.845){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50.0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -121.432pt) -- (504.822pt, -109.477pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -133.387pt) -- (339.383pt, -121.432pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-129.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G34}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -133.387pt) -- (381.465pt, -121.432pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-129.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}37.3}
\put(442.7249,-129.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}38.9}
\put(480.9315,-129.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}47.7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -133.387pt) -- (504.822pt, -121.432pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -145.342pt) -- (339.383pt, -133.387pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-141.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G56}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -145.342pt) -- (381.465pt, -133.387pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-141.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}47.3}
\put(442.7249,-141.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52.3}
\put(480.9315,-141.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52.7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -145.342pt) -- (504.822pt, -133.387pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -157.297pt) -- (339.383pt, -145.342pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(345.56,-153.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(357.5849,-153.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -157.297pt) -- (381.465pt, -145.342pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-153.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}43.3}
\put(442.7249,-153.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}47.5}
\put(480.9315,-153.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}49.8}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -157.297pt) -- (504.822pt, -145.342pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -157.497pt) -- (505.021pt, -157.497pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -169.651pt) -- (339.383pt, -157.696pt)
;
\draw[color_29791,line width=0.398pt]
(381.465pt, -169.651pt) -- (381.465pt, -157.696pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(432.902,-166.065){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MSE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -169.651pt) -- (504.822pt, -157.696pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -169.85pt) -- (505.021pt, -169.85pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -182.005pt) -- (339.383pt, -170.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-178.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -182.005pt) -- (381.465pt, -170.05pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-178.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.30}
\put(442.7249,-178.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.10}
\put(480.9315,-178.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -182.005pt) -- (504.822pt, -170.05pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -193.96pt) -- (339.383pt, -182.005pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-190.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G34}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -193.96pt) -- (381.465pt, -182.005pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-190.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.14}
\put(442.7249,-190.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.14}
\put(480.9315,-190.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.11}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -193.96pt) -- (504.822pt, -182.005pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -205.915pt) -- (339.383pt, -193.96pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-202.329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G56}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -205.915pt) -- (381.465pt, -193.96pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-202.329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.44}
\put(442.7249,-202.329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.32}
\put(480.9315,-202.329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.19}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -205.915pt) -- (504.822pt, -193.96pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -217.87pt) -- (339.383pt, -205.915pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(345.56,-214.284){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(357.5849,-214.284){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -217.87pt) -- (381.465pt, -205.915pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-214.284){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.32}
\put(442.7249,-214.284){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.25}
\put(480.9315,-214.284){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.17}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -217.87pt) -- (504.822pt, -205.915pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -218.07pt) -- (505.021pt, -218.07pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(314.288,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(320.0165,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}able}
\put(340.2206,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3}
\put(345.201,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(350.78,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fluenc}
\put(377.7488,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(385.2207,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(428.1097,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(480.9414,-257.013){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comparison.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(339.184pt, -260.366pt) -- (505.021pt, -260.366pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -272.52pt) -- (339.383pt, -260.565pt)
;
\draw[color_29791,line width=0.398pt]
(381.465pt, -272.52pt) -- (381.465pt, -260.565pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(387.642,-268.934){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baseline}
\put(433.9083,-268.934){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(440.2047,-268.934){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(446.2918,-268.934){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T[14]}
\put(480.9318,-268.934){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(492.5581,-268.934){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -272.52pt) -- (504.822pt, -260.565pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -272.719pt) -- (505.021pt, -272.719pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -275.111pt) -- (505.021pt, -275.111pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -287.265pt) -- (339.383pt, -275.31pt)
;
\draw[color_29791,line width=0.398pt]
(381.465pt, -287.265pt) -- (381.465pt, -275.31pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(416.668,-283.678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accurac}
\put(449.704,-283.678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y(\%)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -287.265pt) -- (504.822pt, -275.31pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -287.464pt) -- (505.021pt, -287.464pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -299.619pt) -- (339.383pt, -287.664pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-296.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -299.619pt) -- (381.465pt, -287.664pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-296.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31.6}
\put(442.7249,-296.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}42.1}
\put(480.9315,-296.032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}47.3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -299.619pt) -- (504.822pt, -287.664pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -311.574pt) -- (339.383pt, -299.619pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-307.987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G34}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -311.574pt) -- (381.465pt, -299.619pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-307.987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}40.3}
\put(442.7249,-307.987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}38.8}
\put(480.9315,-307.987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44.7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -311.574pt) -- (504.822pt, -299.619pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -323.529pt) -- (339.383pt, -311.574pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-319.942){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G56}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -323.529pt) -- (381.465pt, -311.574pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-319.942){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50.9}
\put(442.7249,-319.942){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}53.6}
\put(480.9315,-319.942){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}55.3}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -323.529pt) -- (504.822pt, -311.574pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -335.484pt) -- (339.383pt, -323.529pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(345.56,-331.898){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(357.5849,-331.898){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -335.484pt) -- (381.465pt, -323.529pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-331.898){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44.2}
\put(442.7249,-331.898){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}47.0}
\put(480.9315,-331.898){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}49.7}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -335.484pt) -- (504.822pt, -323.529pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -335.683pt) -- (505.021pt, -335.683pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -347.838pt) -- (339.383pt, -335.883pt)
;
\draw[color_29791,line width=0.398pt]
(381.465pt, -347.838pt) -- (381.465pt, -335.883pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(432.902,-344.251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MSE}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -347.838pt) -- (504.822pt, -335.883pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -348.037pt) -- (505.021pt, -348.037pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -360.191pt) -- (339.383pt, -348.236pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-356.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G12}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -360.191pt) -- (381.465pt, -348.236pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-356.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.25}
\put(442.7249,-356.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.99}
\put(480.9315,-356.605){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.50}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -360.191pt) -- (504.822pt, -348.236pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -372.147pt) -- (339.383pt, -360.192pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-368.56){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G34}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -372.147pt) -- (381.465pt, -360.192pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-368.56){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.96}
\put(442.7249,-368.56){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.80}
\put(480.9315,-368.56){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.46}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -372.147pt) -- (504.822pt, -360.192pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -384.102pt) -- (339.383pt, -372.147pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(351.846,-380.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G56}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -384.102pt) -- (381.465pt, -372.147pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-380.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.22}
\put(442.7249,-380.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.96}
\put(480.9315,-380.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.40}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -384.102pt) -- (504.822pt, -372.147pt)
;
\draw[color_29791,line width=0.398pt]
(339.383pt, -396.057pt) -- (339.383pt, -384.102pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(345.56,-392.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ov}
\put(357.5849,-392.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(381.465pt, -396.057pt) -- (381.465pt, -384.102pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(396.08,-392.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.13}
\put(442.7249,-392.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.90}
\put(480.9315,-392.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.42}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(504.822pt, -396.057pt) -- (504.822pt, -384.102pt)
;
\draw[color_29791,line width=0.398pt]
(339.184pt, -396.256pt) -- (505.021pt, -396.256pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300.213,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ob}
\put(310.0262,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(314.858,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erse}
\put(333.1593,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(350.3548,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(364.7906,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(403.565,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(415.1914,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(423.54,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(462.3045,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(485.9557,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(490.7876,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(501.3479,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(515.7737,-436.306){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predic-}
\put(300.213,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(318.9925,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurac}
\put(349.2589,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(357.5179,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(370.7582,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(391.7494,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(450.3694,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(468.0331,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(492.2322,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(500.4912,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(504.6655,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(509.3978,-448.261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation,}
\put(300.213,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implying}
\put(339.8343,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SA}
\put(351.4606,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(361.1841,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generates}
\put(402.4393,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(437.6072,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(456.1875,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(471.9882,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(496.0977,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}easi}
\put(511.5796,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly}
\put(522.9669,-460.216){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sepa-}
\put(300.213,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rable}
\put(324.1233,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(339.7446,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(355.9139,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scoring}
\put(389.2388,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier}
\put(424.1079,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(434.21,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(453.7068,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(498.1002,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurac}
\put(528.3665,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(537.3428,-472.172){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(300.213,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}around}
\put(330.5392,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50\%,}
\put(353.9811,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(377.1143,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(396.9299,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twi}
\put(409.6521,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ce}
\put(421.1589,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(435.9933,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}probability}
\put(482.3692,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(492.2222,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chance}
\put(522.5284,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(529.4723,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(534.3041,-484.127){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el.}
\put(300.213,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(319.0623,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(323.8941,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(328.726,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\put(349.7869,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MSE}
\put(373.6274,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(383.6299,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduced}
\put(418.5189,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(441.2436,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.90}
\put(462.0355,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(473.1438,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.42,}
\put(496.6456,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}25.2\%}
\put(525.7364,-496.0819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela-}
\put(300.213,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti}
\put(305.5031,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(310.335,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(317.8568,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(341.508,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(346.3398,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ement}
\put(373.7968,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(398.4741,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicting}
\put(441.9808,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(466.18,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(474.2596,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores.}
\put(506.5783,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Note}
\put(529.0439,-508.0369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(300.213,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(324.4122,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(333.2291,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scoring}
\put(366.3846,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(376.8652,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(400.0582,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(411.0868,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(427.0867,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utterance}
\put(467.4352,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(474.3792,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(479.211,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el,}
\put(493.0591,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(505.7514,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(521.7513,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(525.9755,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(530.7077,-519.9919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ail-}
\put(300.213,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(319.5803,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(353.3336,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(372.7009,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(387.0869,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(402.0308,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment}
\put(449.0643,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier}
\put(487.2509,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(496.6656,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(521.5621,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(529.054,-531.9469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(300.213,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(319.3213,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(336.2079,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(349.7769,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(384.3671,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modeling,}
\put(426.5587,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limiting}
\put(460.0629,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(474.1899,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prediction}
\put(516.5309,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perfor}
\put(540.6703,-543.9029){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(300.213,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mance.}
\put(331.6151,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Approaches}
\put(381.1392,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(390.8428,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reli}
\put(404.1129,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.2873,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(413.1291,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.4952,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(433.6122,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(454.3742,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(464.6158,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(484.8199,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labor}
\put(505.0938,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-intensi}
\put(534.7325,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(539.5644,-555.8579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(300.213,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(329.8219,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scoring}
\put(361.6424,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(370.7781,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(377.6922,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}topic}
\put(400.108,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(410.8975,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-going}
\put(449.3631,-567.8129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research.}
\put(381.614,-595.4589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}6.}
\put(395.0635,-595.4589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}CONCLUSION}
\put(300.213,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(305.5031,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(314.5591,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tackle}
\put(342.4345,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(388.5613,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arising}
\put(419.7542,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(443.2062,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(459.4552,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limited}
\put(491.7639,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linguistic}
\put(532.9294,-617.7259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-}
\put(300.213,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sources}
\put(335.1419,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suitable}
\put(371.1866,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(387.854,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modeling}
\put(430.5437,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chil}
\put(445.4776,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(455.51,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech,}
\put(490.8075,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(507.4649,-629.6809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(300.213,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(313.3836,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unsupervised}
\put(369.7121,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(383.9487,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(417.0345,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(461.2086,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(495.9681,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(536.2369,-641.6359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(300.213,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transform}
\put(341.9364,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}child}
\put(364.8503,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(394.9374,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(429.4578,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(440.1975,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(455.3606,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adult}
\put(478.2745,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(508.9195,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(534.0253,-653.5909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(300.213,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anchoring}
\put(342.7832,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(357.6972,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaption}
\put(394.7382,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(404.6709,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(419.5749,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone-le}
\put(457.5025,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(462.3344,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(472.2671,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(482.7477,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(487.0217,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xploit}
\put(513.0042,-665.5459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senone-}
\put(300.213,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(334.5143,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(371.0272,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(375.7594,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariations}
\put(413.9361,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(442.6981,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults}
\put(470.3643,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(488.6158,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children.}
\put(530.9568,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(539.5645,-677.5019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(300.213,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(313.802,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wed}
\put(335.2017,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(354.9475,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(373.0396,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(414.3545,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperforms}
\put(467.8537,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competiti}
\put(505.2433,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(510.0752,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(519.3005,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SO}
\put(531.6342,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(536.7949,-689.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(300.213,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baselines}
\put(339.2266,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(351.6798,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7.7\%-25.2\%}
\put(403.9735,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(424.1976,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(429.0294,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(435.9435,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(463.3307,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(485.7365,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(515.3354,-701.4119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(121.101,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}7.}
\put(134.5505,-71.96301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}REFERENCES}
\put(44.407,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1]}
\put(56.02339,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00469,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(72.52145,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ghai}
\put(95.36569,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(113.2386,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(125.8513,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sinha,}
\put(158.0504,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Exploring}
\put(205.8111,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(221.4623,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role}
\put(240.4411,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(252.2169,-94.95801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spectral}
\put(61.004,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}smoothing}
\put(105.8955,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(116.4658,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(137.8953,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(148.4557,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(159.5739,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children’}
\put(194.991,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(201.6859,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(231.6135,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognit}
\put(264.251,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion,}
\put(278.7765,-106.913){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(61.004,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(71.292,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(75.91464,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}enth}
\put(95.6107,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Annual}
\put(126.9232,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(154.2307,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(175.0226,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(185.314,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(200.0188,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(255.1418,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Speec}
\put(278.2252,-118.868){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(61.004,-130.824){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Communication}
\put(127.1457,-130.824){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Association}
\put(173.641,-130.824){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(178.6223,-130.824){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2009.}
\put(44.407,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[2]}
\put(56.02339,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00469,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(73.55757,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liao,}
\put(97.26855,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(109.8214,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pundak,}
\put(145.1588,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O.}
\put(157.7117,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Siohan,}
\put(190.8473,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(205.0539,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(217.6068,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Carroll,}
\put(251.2903,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(263.8333,-152.2841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Coc-}
\put(61.004,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}caro,}
\put(84.67513,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q.-M.}
\put(112.7398,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jiang,}
\put(140.2963,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(145.6462,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(151.8629,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(165.2626,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sainath,}
\put(201.6759,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(219.7879,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Senior}
\put(245.4017,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(255.723,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Lar}
\put(273.7951,-164.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(61.004,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(65.78605,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocab}
\put(84.39619,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ulary}
\put(108.0872,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(150.5877,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(180.9139,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(229.5114,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(244.3457,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chil}
\put(259.2797,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dren,}
\put(278.7765,-176.1941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(61.004,-188.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(71.24599,-188.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}INTERSPEECH}
\put(136.002,-188.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(140.9833,-188.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015,}
\put(165.8898,-188.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(180.8337,-188.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1611–1615.}
\put(44.40698,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]}
\put(56.02338,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00468,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(72.20264,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cucchiarini,}
\put(123.3307,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(135.0766,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Strik,}
\put(159.0964,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(175.5447,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(186.1848,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bo}
\put(197.6617,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(202.4935,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es,}
\put(216.0327,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(219.6591,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Automatic}
\put(263.7834,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(267.9578,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(272.69,-209.6091){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-}
\put(61.00398,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uation}
\put(88.71994,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(99.82824,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dutch}
\put(124.7746,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(182.9263,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(195.6983,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(220.0968,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(250.0144,-221.5641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recogni-}
\put(61.00398,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(78.99644,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}technology}
\put(122.6227,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(124.4159,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(132.4259,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(142.667,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ASR}
\put(159.4241,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}U}
\put(166.618,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(171.5993,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IEEE,}
\put(198.1596,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1997,}
\put(223.0661,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(238.01,-233.5201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}622–629.}
\put(44.407,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[4]}
\put(56.02339,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00469,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(73.83652,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Franco,}
\put(107.3009,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(113.2087,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(118.8475,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abrash,}
\put(153.4277,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(166.2496,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Precoda,}
\put(204.1473,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(216.9792,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bratt,}
\put(242.7026,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(254.9865,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rao,}
\put(276.8344,-254.9802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(61.004,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Butzber}
\put(92.36626,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ger}
\put(104.69,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(110.1296,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(122.1246,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rossi}
\put(144.2615,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(151.6139,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(157.0435,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(174.2887,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(179.0309,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(184.3808,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cesari,}
\put(217.1678,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“The}
\put(239.9423,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SRI}
\put(258.2934,-266.9352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EduS-}
\put(61.004,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}peakTM}
\put(98.38367,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system:}
\put(134.1793,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recognition}
\put(186.5128,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(204.5252,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(263.4938,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.3593,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cor}
\put(279.8823,-278.8902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(61.004,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing}
\put(76.12723,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(90.14461,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(128.5006,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning,}
\put(162.9413,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(170.759,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(180.2733,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oceedings}
\put(222.5047,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(232.6566,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}InSTILL}
\put(265.867,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(270.7487,-290.8452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(61.004,-302.8001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}123–128,}
\put(100.8544,-302.8001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2000.}
\put(44.407,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5]}
\put(56.02339,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00469,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(69.56257,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng}
\put(97.76669,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(114.3445,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(122.9023,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shen,}
\put(148.3169,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“T}
\put(158.0305,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(162.7627,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(169.8561,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(188.6455,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurate}
\put(224.0227,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recogni}
\put(253.8906,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(271.5842,-324.2601){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(61.004,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children’}
\put(96.42104,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(103.4546,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oral}
\put(122.1046,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reading}
\put(155.1506,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluenc}
\put(179.3497,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(183.6834,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(185.4767,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(195.798,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(206.707,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2010}
\put(229.7903,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}IEEE}
\put(254.5275,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Spok}
\put(273.7951,-336.2161){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}en}
\put(61.004,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(91.35007,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(96.23175,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(103.1458,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(107.7684,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(116.4658,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnolo}
\put(139.061,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(150.9563,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(158.3386,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshop}
\put(190.438,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(195.4193,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2010,}
\put(220.3258,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(235.2697,-348.1711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}103–108.}
\put(44.407,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[6]}
\put(56.02339,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00469,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(74.24499,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Met}
\put(90.28477,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}allinou}
\put(121.5175,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(139.4602,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(149.373,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng,}
\put(185.1287,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Using}
\put(216.8995,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(239.2655,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(267.7087,-369.6311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net-}
\put(61.004,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(68.09737,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(89.26789,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(101.0337,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(124.6849,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(129.5168,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.9551,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proficienc}
\put(177.6461,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(186.6423,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment}
\put(234.9311,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(250.5624,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chil}
\put(265.4963,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(270.4876,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(273.7952,-381.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(61.004,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}english}
\put(92.2766,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(130.7322,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learners,}
\put(164.0571,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(172.0671,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(182.308,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}INTERSPEECH}
\put(247.065,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(252.0463,-393.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014.}
\put(44.407,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[7]}
\put(56.02339,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00469,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(66.91251,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(74.28484,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Qian,}
\put(101.6222,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X.}
\put(116.1875,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(124.7952,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang,}
\put(147.1513,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(166.419,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(180.9843,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(191.8037,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anini,}
\put(226.0551,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Self-adapti}
\put(273.9453,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(278.7772,-415.0011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(61.004,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dnn}
\put(78.92671,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(93.51196,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(117.1632,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(137.8555,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spok}
\put(156.5752,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(168.9488,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(207.8926,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proficienc}
\put(247.5836,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(255.5437,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assess}
\put(279.8823,-426.9561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(61.004,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment.,}
\put(85.21312,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(93.22305,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(103.465,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}INTERSPEECH}
\put(168.221,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(173.2023,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016,}
\put(198.1088,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(213.0527,-438.912){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3122–3126.}
\put(44.40699,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8]}
\put(56.02338,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00468,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(73.51771,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(80.46164,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yriak}
\put(100.8352,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opoulos,}
\put(137.7864,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(151.9732,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gale}
\put(170.7726,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s,}
\put(180.0577,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(197.2731,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(209.7861,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Knill,}
\put(237.5121,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(241.1385,-460.372){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Automatic}
\put(61.00399,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characterisation}
\put(127.4247,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(139.0709,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(154.5927,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(213.2823,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(224.9286,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-nati}
\put(257.8849,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(262.7168,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(270.4876,-472.327){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en-}
\put(61.00399,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}glish}
\put(82.87189,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(105.4571,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(119.5641,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(143.6438,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phone}
\put(170.483,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distance}
\put(205.6211,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features,}
\put(238.946,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(246.9559,-484.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018.}
\put(44.40699,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9]}
\put(56.02338,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00468,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(73.76678,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(79.29602,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}otamianos,}
\put(125.9708,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(137.0691,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Narayanan,}
\put(185.9257,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(203.3902,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(214.4885,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lee,}
\put(237.5121,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(241.1385,-505.742){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Automatic}
\put(61.00399,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(90.60287,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(138.4732,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(152.5802,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children,}
\put(187.0209,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(195.0309,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(205.272,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}EUSPEECH}
\put(255.633,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(260.6143,-517.697){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1997.}
\put(39.425,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[10]}
\put(56.0227,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.004,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(74.31403,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gerosa,}
\put(107.091,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(118.7472,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Giuliani,}
\put(155.9675,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(172.3161,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(177.0583,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(181.5216,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brugnara,}
\put(223.6335,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(227.2599,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Acoustic}
\put(264.6495,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(269.3817,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ari}
\put(279.8823,-539.157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(61.00401,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ability}
\put(89.25793,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(106.4434,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(148.5255,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(196.7046,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(207.793,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children’}
\put(243.21,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(249.8849,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spe}
\put(263.1551,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ech,}
\put(278.7765,-551.112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(61.00401,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Speec}
\put(84.08735,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(91.5593,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Communication}
\put(155.21,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(160.1913,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(164.9733,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(177.7056,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}49,}
\put(192.6494,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(207.5933,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}847–860,}
\put(247.4437,-563.068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007.}
\put(39.425,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[11]}
\put(56.0227,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.004,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(75.95786,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Russell}
\put(108.8942,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(126.8867,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(138.513,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D’Arc}
\put(163.8081,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(168.1418,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(178.0546,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Challenges}
\put(230.3582,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(245.5811,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comput}
\put(275.4589,-584.528){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(61.00401,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(111.5542,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(125.0336,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children’}
\put(160.4507,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.4967,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech,}
\put(198.3982,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(215.6634,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(228.587,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(235.9693,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshop}
\put(273.2394,-596.483){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(61.00401,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Speec}
\put(84.08736,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(91.5593,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(108.9939,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(139.3399,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(144.2216,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(151.1357,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(155.7583,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(164.4557,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnolo}
\put(187.0508,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(198.9462,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(209.1877,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Education}
\put(250.144,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(255.1253,-608.438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007.}
\put(39.42502,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12]}
\put(56.02271,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00401,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(65.43737,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(73.77607,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(89.30776,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shi}
\put(102.3488,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(107.081,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}akumar}
\put(136.5604,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(145.7459,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(161.2776,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Potamianos,}
\put(216.9486,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(230.8265,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lee,}
\put(254.936,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(275.17,-629.8979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(61.00402,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Narayanan,}
\put(110.2093,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Impro}
\put(138.8318,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(159.0161,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(188.605,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(236.4653,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(250.5624,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chil}
\put(265.4963,-641.853){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dren}
\put(61.00402,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(84.67516,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acousti}
\put(112.8892,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(119.3948,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(162.9712,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(179.4394,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronunciation}
\put(236.8638,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(261.7604,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing.,}
\put(278.7765,-653.808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(61.00402,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(71.24602,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(79.2958,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}OCCI}
\put(103.096,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(108.0773,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014,}
\put(132.9838,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(147.9277,-665.764){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15–19.}
\put(39.42501,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(56.02271,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(61.00401,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(74.53322,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Matassoni,}
\put(120.2217,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(131.5392,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gretter}
\put(159.3548,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(164.0871,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(175.9525,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(181.3423,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ala}
\put(192.7594,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vigna,}
\put(219.6286,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(236.1964,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(248.0618,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Giuliani}
\put(280.7093,-687.224){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(61.00401,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Non-nati}
\put(100.5954,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(105.4272,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(112.7597,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children}
\put(148.3162,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(178.3336,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(226.6223,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through}
\put(260.525,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trans}
\put(279.8824,-699.179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(61.00401,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fer}
\put(74.55315,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning,}
\put(108.9939,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(117.0038,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(127.245,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICASSP}
\put(159.345,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(164.3263,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IEEE,}
\put(190.8866,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018,}
\put(215.7931,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(230.737,-711.134){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6229–6233.}
\put(300.213,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(316.8107,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(333.3586,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Duan}
\put(357.3684,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(374.1853,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(386.2998,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(391.042,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(395.9636,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen,}
\put(422.9522,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Unsupervised}
\put(484.5909,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(514.668,-71.96295){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adapta-}
\put(321.792,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion}
\put(340.5018,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(365.2987,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(379.5352,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(412.0631,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(455.6794,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(489.881,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(504.6954,-83.91797){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(321.792,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(325.9663,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(330.6986,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluation}
\put(366.8628,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(379.2264,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children’}
\put(414.6435,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(422.5836,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech,}
\put(451.4851,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(464.9247,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(476.745,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}INTERSPEECH}
\put(541.501,-95.87299){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(321.7921,-107.828){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020,}
\put(346.6985,-107.828){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(361.6425,-107.828){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3037–3041.}
\put(300.213,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15]}
\put(316.8107,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(327.6998,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.5105,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ganin,}
\put(368.3871,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(382.2849,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ustino}
\put(408.7057,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(413.438,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(426.3794,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(441.383,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ajakan,}
\put(478.683,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(483.1163,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(490.927,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Germain,}
\put(534.3041,-126.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(321.7921,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Larochelle,}
\put(369.4731,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(374.2152,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(379.2862,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}La}
\put(389.5975,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}violette,}
\put(424.5662,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(438.4839,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Marchand,}
\put(483.9632,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(500.9196,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(506.8274,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(511.8884,-138.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lempit-}
\put(321.7921,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sk}
\put(330.4994,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(334.8331,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(342.2552,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Domain-adv}
\put(396.3322,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersari}
\put(418.4492,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(428.5214,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(462.3942,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(473.5723,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(501.348,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(520.6157,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks,}
\put(539.5645,-150.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(321.7921,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}JMLR}
\put(346.14,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(351.1213,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(355.9034,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(368.6356,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17,}
\put(383.5795,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(398.5234,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(408.486,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(423.4299,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2096–2030,}
\put(473.2429,-162.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(300.213,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16]}
\put(316.8107,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(327.6998,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(333.239,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shinohara,}
\put(381.6573,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(385.2837,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adv}
\put(402.2898,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(434.6683,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-task}
\put(478.1251,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(513.8311,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(525.1785,-181.2861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(321.7921,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(349.5778,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(368.8454,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks}
\put(388.9001,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(403.4057,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rob}
\put(416.4866,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ust}
\put(431.0021,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(461.0095,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition.,}
\put(510.673,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(520.0677,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(530.712,-193.2421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}IN-}
\put(321.7921,-205.1971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}TERSPEECH}
\put(376.5861,-205.1971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(381.5674,-205.1971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016,}
\put(406.4738,-205.1971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(421.4178,-205.1971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2369–2372.}
\put(300.2131,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[17]}
\put(316.8108,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.7921,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z.}
\put(333.0199,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Me}
\put(346.2901,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(351.2813,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g,}
\put(361.4332,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(370.4394,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li,}
\put(384.4767,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z.}
\put(395.6946,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen,}
\put(421.9062,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(427.814,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(432.9448,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhao,}
\put(458.5984,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(464.5063,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(469.637,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mazalo}
\put(499.3654,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(503.6992,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(508.8797,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(514.7875,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.9183,-223.9931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gang,}
\put(321.7921,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(338.8281,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.-H.}
\put(363.6151,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Juang,}
\put(393.483,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Speak}
\put(422.1553,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(429.697,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-in}
\put(440.367,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(445.0992,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariant}
\put(470.4341,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(504.0778,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}via}
\put(518.8922,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(533.1288,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(540.6705,-235.9481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(321.7921,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sarial}
\put(345.8617,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning,}
\put(380.3024,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(388.3123,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(398.5531,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICASSP}
\put(430.6521,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(435.6334,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018,}
\put(460.5399,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(475.4838,-247.9031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5969–5973.}
\put(300.2131,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[18]}
\put(316.8108,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.7921,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(332.1731,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hou,}
\put(356.2228,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(360.6562,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.1618,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guo,}
\put(391.2115,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(403.2563,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sun,}
\put(425.6422,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(430.3844,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(436.8999,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(450.5985,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soong,}
\put(482.9471,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(491.4352,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(497.9507,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hu,}
\put(517.0092,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(535.4102,-266.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(321.7921,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xie,}
\put(345.4333,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Domain}
\put(385.3635,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adv}
\put(399.6,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersarial}
\put(432.3271,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(466.738,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(481.7616,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(505.4128,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(526.5335,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(531.4152,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(535.6891,-278.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y-}
\put(321.7921,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(328.8855,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ord}
\put(345.274,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spotting}
\put(380.4818,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(433.9312,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(445.3383,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}esl}
\put(459.5151,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech,}
\put(488.4166,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(498.5486,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(509.4021,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICASSP}
\put(541.5021,-290.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.7921,-302.5651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IEEE,}
\put(348.3524,-302.5651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019,}
\put(373.2589,-302.5651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(388.2028,-302.5651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8122–8126.}
\put(300.213,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19]}
\put(316.8107,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(334.2652,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(346.7384,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ste}
\put(359.2215,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(364.0533,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ens,}
\put(384.446,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Acoustic}
\put(421.5468,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}phonetics}
\put(459.733,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(465.0929,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(469.875,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(482.906,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30,}
\put(499.9819,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MIT}
\put(521.0329,-321.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}press,}
\put(321.7921,-333.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2000.}
\put(300.213,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[20]}
\put(316.8107,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(333.8069,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Serizel}
\put(364.3522,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(381.6274,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(394.1902,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Giuliani,}
\put(434.2697,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“V}
\put(444.601,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocal}
\put(464.0778,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tract}
\put(484.6606,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(512.4462,-352.1131){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normal-}
\put(321.7921,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isation}
\put(351.9189,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(400.2774,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(411.585,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dnn-based}
\put(456.0879,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children’}
\put(491.5049,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(498.9371,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(516.8698,-364.0681){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adults’}
\put(321.7921,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(351.3909,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition,}
\put(398.5638,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(406.5731,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}IEEE}
\put(430.6427,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}SL}
\put(440.964,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(446.5031,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(451.4843,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(466.4283,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}135–140,}
\put(506.2786,-376.023){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014.}
\put(300.2131,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21]}
\put(316.8108,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.7921,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(337.782,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(348.7807,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gales}
\put(376.1082,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(395.1268,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(399.5601,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(406.6933,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(420.4616,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(429.0693,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oodland,}
\put(474.6582,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Mean}
\put(506.409,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(525.4276,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(530.1599,-394.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ari-}
\put(321.7921,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance}
\put(342.853,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adaptation}
\put(387.1766,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within}
\put(415.4505,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(430.4442,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mllr}
\put(449.8613,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frame}
\put(472.845,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(479.9384,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(495.0118,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(504.1421,-406.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computer}
\put(321.7921,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Speec}
\put(344.8754,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(352.3474,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}\&}
\put(362.5889,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Langua}
\put(392.935,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(397.8167,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(402.2401,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(407.2214,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(412.0034,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(424.7356,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10,}
\put(439.6795,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(454.6234,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(464.586,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(479.5299,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}249–264,}
\put(519.3803,-418.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1996.}
\put(300.2131,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[22]}
\put(316.8108,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.7921,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(333.5081,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(347.4358,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French,}
\put(381.478,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Catastrophic}
\put(438.8426,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(450.2797,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}getting}
\put(480.5361,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(490.8574,-437.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connectionist}
\put(321.7921,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(341.0598,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks,}
\put(360.0086,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(371.0111,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(376.0023,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(379.5092,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ends}
\put(401.128,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(412.2363,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}co}
\put(421.5414,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gnitive}
\put(452.017,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sciences}
\put(485.2141,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(491.2813,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(496.0634,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(509.6623,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(520.7108,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(536.5215,-449.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(321.7921,-461.437){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(336.736,-461.437){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}128–135,}
\put(376.5864,-461.437){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1999.}
\put(300.2131,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[23]}
\put(316.8108,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.7921,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.-W}
\put(341.6276,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(349.4383,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lee,}
\put(372.9002,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.-H.}
\put(397.5875,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kim,}
\put(423.819,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(435.5052,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jun,}
\put(457.8712,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.-W}
\put(476.043,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(483.8536,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ha,}
\put(503.988,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(523.694,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.-T}
\put(541.4972,-480.233){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.7921,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(356.183,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Ov}
\put(372.6312,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ercoming}
\put(413.5875,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}catastrophic}
\put(465.0443,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(476.4814,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}getting}
\put(507.475,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(520.7551,-492.188){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incre-}
\put(321.7921,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mental}
\put(350.9427,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moment}
\put(385.6324,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matching,}
\put(424.5065,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(431.6098,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(441.3981,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Advances}
\put(481.6071,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(491.3904,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Neur}
\put(511.1661,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(520.9494,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Infor}
\put(540.6754,-504.1429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(321.7921,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mation}
\put(351.5404,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(361.0547,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ocessing}
\put(397.448,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Systems}
\put(431.0618,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}30}
\put(441.028,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(445.6806,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I.}
\put(453.561,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guyon,}
\put(485.3317,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U.}
\put(497.0975,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(503.0054,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.5682,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Luxb}
\put(528.4,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(536.5195,-516.0979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g,}
\put(321.7921,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(332.1233,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bengio,}
\put(365.7371,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(377.7221,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(386.3298,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(396.2824,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ach,}
\put(414.9424,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(426.3794,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fer}
\put(439.4803,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gus,}
\put(458.1502,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(468.4814,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(475.0766,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ishw}
\put(493.7964,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anathan,}
\put(529.6019,-528.054){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(321.7921,-540.0089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(333.4184,-540.0089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Garnett,}
\put(368.2775,-540.0089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eds.,}
\put(390.6934,-540.0089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(405.6373,-540.0089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4652–4662.}
\put(455.4503,-540.0089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(300.213,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24]}
\put(316.8107,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(327.6998,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(334.0261,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(339.4159,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anayoto}
\put(370.808,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(375.1418,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(381.7968,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(395.316,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen,}
\put(423.0121,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(436.5213,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Po}
\put(446.8924,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(451.7242,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(455.9982,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(460.3319,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(466.9969,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(485.2185,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(497.074,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khudanpur}
\put(541.4972,-558.8049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(321.7921,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Librispeech:}
\put(379.087,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(390.9425,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asr}
\put(405.0097,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corpus}
\put(434.0208,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(459.1564,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(471.5698,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}public}
\put(498.9271,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}domain}
\put(531.2657,-570.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}au-}
\put(321.7921,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dio}
\put(337.0149,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}books,}
\put(362.6088,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(370.6187,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(380.86,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ICASSP}
\put(412.959,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(417.9403,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IEEE,}
\put(444.5006,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015,}
\put(469.4071,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(484.351,-582.715){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5206–5210.}
\put(300.213,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[25]}
\put(316.8107,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(330.2802,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(335.5902,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hu,}
\put(353.1543,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(359.0621,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.3622,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Qian,}
\put(389.1192,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(393.8614,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(399.1715,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(411.6646,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soong,}
\put(442.5187,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(459.7242,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(465.632,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(470.942,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(479.5497,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang,}
\put(501.1287,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Impro}
\put(529.7513,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(534.5831,-601.512){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(321.7921,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mispronunciation}
\put(395.9238,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detection}
\put(436.8401,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(458.9471,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(482.15,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(511.4401,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(530.7077,-613.4669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(321.7921,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained}
\put(352.5865,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acoustic}
\put(388.3622,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(420.2724,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(437.7866,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transfer}
\put(471.3407,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(507.1163,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(532.9195,-625.4219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo-}
\put(321.7921,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gistic}
\put(347.2764,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(354.8679,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gression}
\put(391.9586,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifiers,}
\put(433.0444,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(445.894,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Speec}
\put(468.9774,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(477.8541,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Communication}
\put(541.5021,-637.377){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(321.7921,-649.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(326.5741,-649.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(339.3063,-649.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}67,}
\put(354.2502,-649.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(369.1941,-649.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}154–166,}
\put(409.0445,-649.3319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015.}
\put(300.213,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26]}
\put(316.8107,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(321.792,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(336.2477,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Serizel}
\put(369.2439,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(388.9499,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(403.9536,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Giuliani,}
\put(452.4615,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Deep-neural}
\put(511.4401,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(530.7077,-668.1289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(321.7921,-680.0839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(370.2103,-680.0839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(385.4331,-680.0839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speech}
\put(416.1478,-680.0839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(465.1339,-680.0839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(486.4439,-680.0839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heterogeneous}
\put(321.7921,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups}
\put(352.6263,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(364.6412,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speak}
\put(387.2264,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(402.5588,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}including}
\put(443.9136,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}children,}
\put(478.3543,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(490.6021,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Natur}
\put(513.7053,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(525.1723,-692.0389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Lan-}
\put(321.7921,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gua}
\put(336.6363,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(341.518,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(348.432,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(397.687,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(402.6683,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(407.4504,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(420.1826,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}23,}
\put(435.1265,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(450.0704,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(460.033,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(474.9769,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}325–350,}
\put(514.8273,-703.994){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\end{picture}
